Multi-Agent Bayesian Optimization with Coupled Black-Box and Affine Constraints

This paper studies the problem of distributed multi-agent Bayesian optimization with both coupled black-box constraints and known affine constraints. A primal-dual distributed algorithm is proposed that achieves similar regret/violation bounds as those in the single-agent case for the black-box objective and constraint functions. Additionally, the algorithm guarantees an $\mathcal{O}(N\sqrt{T})$ bound on the cumulative violation for the known affine constraints, where $N$ is the number of agents. Hence, it is ensured that the average of the samples satisfies the affine constraints up to the error $\mathcal{O}({N}/{\sqrt{T}})$. Furthermore, we characterize certain conditions under which our algorithm can bound a stronger metric of cumulative violation and provide best-iterate convergence without affine constraint. The method is then applied to both sampled instances from Gaussian processes and a real-world optimal power allocation problem for wireless communication; the results show that our method simultaneously provides close-to-optimal performance and maintains minor violations on average, corroborating our theoretical analysis.

==> figs/pa_avg_util.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{purple}{RGB}{128,0,128}

\begin{groupplot}[group style={group size=2 by 1,  horizontal sep=2cm}]
\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Step},
xmin=-5, xmax=105,
xtick style={color=black},
xtick={-25,0,25,50,75,100,125},
xticklabels={
  \(\displaystyle {\ensuremath{-}25}\),
  \(\displaystyle {0}\),
  \(\displaystyle {25}\),
  \(\displaystyle {50}\),
  \(\displaystyle {75}\),
  \(\displaystyle {100}\),
  \(\displaystyle {125}\)
},
y grid style={darkgray176},
ylabel={Average Utility},
ymin=0.0808526683616354, ymax=0.682194098829622,
ytick style={color=black},
ytick={0,0.2,0.4,0.6,0.8},
yticklabels={
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\)
}
]
\path [draw=green, fill=green, opacity=0.3]
(axis cs:0,0.115920179335943)
--(axis cs:0,0.108186369746544)
--(axis cs:1,0.504463040462662)
--(axis cs:2,0.516806261021856)
--(axis cs:3,0.558887367859479)
--(axis cs:4,0.46395736961187)
--(axis cs:5,0.438755866488892)
--(axis cs:6,0.496172313858691)
--(axis cs:7,0.546743211392093)
--(axis cs:8,0.571744017628193)
--(axis cs:9,0.566718165157864)
--(axis cs:10,0.5826677381574)
--(axis cs:11,0.572274290862062)
--(axis cs:12,0.586542739691164)
--(axis cs:13,0.579521865806445)
--(axis cs:14,0.588186945981592)
--(axis cs:15,0.585622321738486)
--(axis cs:16,0.590459777535648)
--(axis cs:17,0.589248513008574)
--(axis cs:18,0.592670231608367)
--(axis cs:19,0.592160614182951)
--(axis cs:20,0.593872693406509)
--(axis cs:21,0.59392476912341)
--(axis cs:22,0.595611415852942)
--(axis cs:23,0.595073365841119)
--(axis cs:24,0.596688572558581)
--(axis cs:25,0.596502018932759)
--(axis cs:26,0.597198093108699)
--(axis cs:27,0.59822515471945)
--(axis cs:28,0.598360998263464)
--(axis cs:29,0.599217371239012)
--(axis cs:30,0.599642633504208)
--(axis cs:31,0.599952964065197)
--(axis cs:32,0.600615290023906)
--(axis cs:33,0.601101053616343)
--(axis cs:34,0.601364930859535)
--(axis cs:35,0.601630381915445)
--(axis cs:36,0.601708366914529)
--(axis cs:37,0.601946684238143)
--(axis cs:38,0.602279941946663)
--(axis cs:39,0.602453283969094)
--(axis cs:40,0.603168508847379)
--(axis cs:41,0.602819745383929)
--(axis cs:42,0.603802900751735)
--(axis cs:43,0.603470488748495)
--(axis cs:44,0.604310486841151)
--(axis cs:45,0.603838712124884)
--(axis cs:46,0.604526514997715)
--(axis cs:47,0.604547673608521)
--(axis cs:48,0.60497042208668)
--(axis cs:49,0.6047274887026)
--(axis cs:50,0.605433160970532)
--(axis cs:51,0.604980138716795)
--(axis cs:52,0.605779287890322)
--(axis cs:53,0.605583641443109)
--(axis cs:54,0.606255883717196)
--(axis cs:55,0.606096166960035)
--(axis cs:56,0.606312112345694)
--(axis cs:57,0.606537136267673)
--(axis cs:58,0.606770680141185)
--(axis cs:59,0.606968685757205)
--(axis cs:60,0.606897573512204)
--(axis cs:61,0.607222513440867)
--(axis cs:62,0.607335180034421)
--(axis cs:63,0.607493785036873)
--(axis cs:64,0.607547541980648)
--(axis cs:65,0.60770351133851)
--(axis cs:66,0.607729274649239)
--(axis cs:67,0.607727047491038)
--(axis cs:68,0.608176878335413)
--(axis cs:69,0.608058210492541)
--(axis cs:70,0.608302559934448)
--(axis cs:71,0.608139524229985)
--(axis cs:72,0.608551101274374)
--(axis cs:73,0.60833813488464)
--(axis cs:74,0.608573503812081)
--(axis cs:75,0.608646946313319)
--(axis cs:76,0.608844946013855)
--(axis cs:77,0.608720385447906)
--(axis cs:78,0.609067398972615)
--(axis cs:79,0.609004289545392)
--(axis cs:80,0.609399137464933)
--(axis cs:81,0.609175258784278)
--(axis cs:82,0.609449182386711)
--(axis cs:83,0.60943182483911)
--(axis cs:84,0.609742170740966)
--(axis cs:85,0.60939945165661)
--(axis cs:86,0.609875713702128)
--(axis cs:87,0.60984871854008)
--(axis cs:88,0.610119094159145)
--(axis cs:89,0.609873208838752)
--(axis cs:90,0.610100838016839)
--(axis cs:91,0.609992623657245)
--(axis cs:92,0.610293244818042)
--(axis cs:93,0.610039772299509)
--(axis cs:94,0.610350214193042)
--(axis cs:95,0.610160743473093)
--(axis cs:96,0.610471903703541)
--(axis cs:97,0.610271666367497)
--(axis cs:98,0.610664272431548)
--(axis cs:99,0.610403620378849)
--(axis cs:100,0.610731223984645)
--(axis cs:100,0.654860397444714)
--(axis cs:100,0.654860397444714)
--(axis cs:99,0.654605906890386)
--(axis cs:98,0.654770521632557)
--(axis cs:97,0.654485258853032)
--(axis cs:96,0.654596097982126)
--(axis cs:95,0.654303858144333)
--(axis cs:94,0.654444914629114)
--(axis cs:93,0.654147041176076)
--(axis cs:92,0.654339494412773)
--(axis cs:91,0.65402934555199)
--(axis cs:90,0.654126681002719)
--(axis cs:89,0.653890841526338)
--(axis cs:88,0.654060840730152)
--(axis cs:87,0.653782978011751)
--(axis cs:86,0.653812559289162)
--(axis cs:85,0.653398993055932)
--(axis cs:84,0.653591440096551)
--(axis cs:83,0.653280748839873)
--(axis cs:82,0.653271932612863)
--(axis cs:81,0.653008177555862)
--(axis cs:80,0.653156650143332)
--(axis cs:79,0.652738832293684)
--(axis cs:78,0.652798608244554)
--(axis cs:77,0.652439602679441)
--(axis cs:76,0.65253901447277)
--(axis cs:75,0.652248153976648)
--(axis cs:74,0.652261174412801)
--(axis cs:73,0.651894884688616)
--(axis cs:72,0.65216549071306)
--(axis cs:71,0.651679721218392)
--(axis cs:70,0.651874946399329)
--(axis cs:69,0.651532173989698)
--(axis cs:68,0.651626055670255)
--(axis cs:67,0.651180216629619)
--(axis cs:66,0.651170954121293)
--(axis cs:65,0.651058957898161)
--(axis cs:64,0.650907984854458)
--(axis cs:63,0.650719477339328)
--(axis cs:62,0.650668094348019)
--(axis cs:61,0.650406318872695)
--(axis cs:60,0.65019120794982)
--(axis cs:59,0.650123910674961)
--(axis cs:58,0.649986735300869)
--(axis cs:57,0.649580177708452)
--(axis cs:56,0.649557584091719)
--(axis cs:55,0.649060799862612)
--(axis cs:54,0.649326757631719)
--(axis cs:53,0.648492235993352)
--(axis cs:52,0.648788403220548)
--(axis cs:51,0.647925768027486)
--(axis cs:50,0.648287729256382)
--(axis cs:49,0.647503227463479)
--(axis cs:48,0.647781486813835)
--(axis cs:47,0.647187959424454)
--(axis cs:46,0.647228497696759)
--(axis cs:45,0.646420576815255)
--(axis cs:44,0.646717099770556)
--(axis cs:43,0.646092847054056)
--(axis cs:42,0.64613218268972)
--(axis cs:41,0.645383029624361)
--(axis cs:40,0.645384948310191)
--(axis cs:39,0.644719942117979)
--(axis cs:38,0.644682888036241)
--(axis cs:37,0.643961982648565)
--(axis cs:36,0.644120115408694)
--(axis cs:35,0.64357187012864)
--(axis cs:34,0.643487733498476)
--(axis cs:33,0.643008355301026)
--(axis cs:32,0.64272200727348)
--(axis cs:31,0.641794538140571)
--(axis cs:30,0.64168437556269)
--(axis cs:29,0.640704856290101)
--(axis cs:28,0.640272853147078)
--(axis cs:27,0.639589297069072)
--(axis cs:26,0.6391144038233)
--(axis cs:25,0.637803761165606)
--(axis cs:24,0.638374572870243)
--(axis cs:23,0.636306207433392)
--(axis cs:22,0.637248334028928)
--(axis cs:21,0.634886081284695)
--(axis cs:20,0.635385299192924)
--(axis cs:19,0.632770157335608)
--(axis cs:18,0.633848549747014)
--(axis cs:17,0.629866761322297)
--(axis cs:16,0.630998164559175)
--(axis cs:15,0.625917302528577)
--(axis cs:14,0.628473029348412)
--(axis cs:13,0.619916596912715)
--(axis cs:12,0.62588741537729)
--(axis cs:11,0.61239875982864)
--(axis cs:10,0.620790117493297)
--(axis cs:9,0.604977398402543)
--(axis cs:8,0.609277858101923)
--(axis cs:7,0.580442148902992)
--(axis cs:6,0.527093095029867)
--(axis cs:5,0.466322305193038)
--(axis cs:4,0.497148032398479)
--(axis cs:3,0.589241299055773)
--(axis cs:2,0.548980949196893)
--(axis cs:1,0.534902744148965)
--(axis cs:0,0.115920179335943)
--cycle;

\path [draw=purple, fill=purple, opacity=0.3]
(axis cs:0,0.115920179335943)
--(axis cs:0,0.108186369746544)
--(axis cs:1,0.329205460225588)
--(axis cs:2,0.497071990654025)
--(axis cs:3,0.5532599513217)
--(axis cs:4,0.561290674606031)
--(axis cs:5,0.5653489884564)
--(axis cs:6,0.567890616080259)
--(axis cs:7,0.569233739351126)
--(axis cs:8,0.570012787423802)
--(axis cs:9,0.570492653686039)
--(axis cs:10,0.57053800766537)
--(axis cs:11,0.570587637689483)
--(axis cs:12,0.570652926083262)
--(axis cs:13,0.570677738412348)
--(axis cs:14,0.57067732605164)
--(axis cs:15,0.570670555618327)
--(axis cs:16,0.570670478815894)
--(axis cs:17,0.570654431991054)
--(axis cs:18,0.570605485912527)
--(axis cs:19,0.570553020707913)
--(axis cs:20,0.57050043517954)
--(axis cs:21,0.570451186949453)
--(axis cs:22,0.570404839176592)
--(axis cs:23,0.570362197828591)
--(axis cs:24,0.570322836461346)
--(axis cs:25,0.570286391475229)
--(axis cs:26,0.570249448253489)
--(axis cs:27,0.570219700140143)
--(axis cs:28,0.570191930099411)
--(axis cs:29,0.570165947559352)
--(axis cs:30,0.570141585619244)
--(axis cs:31,0.570118697492209)
--(axis cs:32,0.570097153569368)
--(axis cs:33,0.57007683898267)
--(axis cs:34,0.570057651570493)
--(axis cs:35,0.57003950017058)
--(axis cs:36,0.570022303180555)
--(axis cs:37,0.570005987338432)
--(axis cs:38,0.569990486684893)
--(axis cs:39,0.569975741676561)
--(axis cs:40,0.569961698425258)
--(axis cs:41,0.569948308042883)
--(axis cs:42,0.569935526075197)
--(axis cs:43,0.569923312010779)
--(axis cs:44,0.569911628853758)
--(axis cs:45,0.569900442750884)
--(axis cs:46,0.569889722665044)
--(axis cs:47,0.569879440088619)
--(axis cs:48,0.569869568791122)
--(axis cs:49,0.569860084596447)
--(axis cs:50,0.569850965185734)
--(axis cs:51,0.569842189922498)
--(axis cs:52,0.569833739697139)
--(axis cs:53,0.569825596788368)
--(axis cs:54,0.569817744739455)
--(axis cs:55,0.569810168247467)
--(axis cs:56,0.569802853063945)
--(axis cs:57,0.569795785905663)
--(axis cs:58,0.569788954374295)
--(axis cs:59,0.569782346883962)
--(axis cs:60,0.569775952595795)
--(axis cs:61,0.569769761358703)
--(axis cs:62,0.569763763655695)
--(axis cs:63,0.569757950555154)
--(axis cs:64,0.569752313666523)
--(axis cs:65,0.569746845099965)
--(axis cs:66,0.569741537429574)
--(axis cs:67,0.569736383659777)
--(axis cs:68,0.569731377194623)
--(axis cs:69,0.569726511809654)
--(axis cs:70,0.569721781626126)
--(axis cs:71,0.569717181087343)
--(axis cs:72,0.569712704936906)
--(axis cs:73,0.569708348198707)
--(axis cs:74,0.569704106158493)
--(axis cs:75,0.569699974346875)
--(axis cs:76,0.569695948523635)
--(axis cs:77,0.569692024663227)
--(axis cs:78,0.569688198941365)
--(axis cs:79,0.569684467722605)
--(axis cs:80,0.569680827548832)
--(axis cs:81,0.569677275128583)
--(axis cs:82,0.569673807327126)
--(axis cs:83,0.569670421157248)
--(axis cs:84,0.569667113770674)
--(axis cs:85,0.569663882450089)
--(axis cs:86,0.569660724601697)
--(axis cs:87,0.56965763774828)
--(axis cs:88,0.569654619522728)
--(axis cs:89,0.569651667661984)
--(axis cs:90,0.569648780001394)
--(axis cs:91,0.569645954469415)
--(axis cs:92,0.569643189082663)
--(axis cs:93,0.569640481941274)
--(axis cs:94,0.569637831224553)
--(axis cs:95,0.569635235186898)
--(axis cs:96,0.569632692153959)
--(axis cs:97,0.569630200519052)
--(axis cs:98,0.569627758739766)
--(axis cs:99,0.569625365334785)
--(axis cs:100,0.569623018880894)
--(axis cs:100,0.610539054075711)
--(axis cs:100,0.610539054075711)
--(axis cs:99,0.610539008286565)
--(axis cs:98,0.610538962024406)
--(axis cs:97,0.610538915288814)
--(axis cs:96,0.610538868079946)
--(axis cs:95,0.61053882039859)
--(axis cs:94,0.610538772246233)
--(axis cs:93,0.610538723625138)
--(axis cs:92,0.610538674538418)
--(axis cs:91,0.610538624990134)
--(axis cs:90,0.61053857498538)
--(axis cs:89,0.610538524530397)
--(axis cs:88,0.610538473632691)
--(axis cs:87,0.610538422301154)
--(axis cs:86,0.610538370546213)
--(axis cs:85,0.610538318379982)
--(axis cs:84,0.610538265816432)
--(axis cs:83,0.610538212871585)
--(axis cs:82,0.610538159563715)
--(axis cs:81,0.610538105913585)
--(axis cs:80,0.610538051944695)
--(axis cs:79,0.610537997683566)
--(axis cs:78,0.610537943160048)
--(axis cs:77,0.610537888407664)
--(axis cs:76,0.610537833463994)
--(axis cs:75,0.61053777837109)
--(axis cs:74,0.610537723175951)
--(axis cs:73,0.61053766793104)
--(axis cs:72,0.610537612694863)
--(axis cs:71,0.610537557532617)
--(axis cs:70,0.610537502516903)
--(axis cs:69,0.610537447728532)
--(axis cs:68,0.61053739325742)
--(axis cs:67,0.610537339203588)
--(axis cs:66,0.610537285678288)
--(axis cs:65,0.610537232805257)
--(axis cs:64,0.610537180722133)
--(axis cs:63,0.610537129582043)
--(axis cs:62,0.610537079555393)
--(axis cs:61,0.610537030831885)
--(axis cs:60,0.610536983622801)
--(axis cs:59,0.610536938163575)
--(axis cs:58,0.610536894716726)
--(axis cs:57,0.610536853575167)
--(axis cs:56,0.610536815065987)
--(axis cs:55,0.610536779554748)
--(axis cs:54,0.610536747450399)
--(axis cs:53,0.610536719210889)
--(axis cs:52,0.610536695349613)
--(axis cs:51,0.610536676442805)
--(axis cs:50,0.610536663138064)
--(axis cs:49,0.610536656164185)
--(axis cs:48,0.610536656342542)
--(axis cs:47,0.610536664600287)
--(axis cs:46,0.610536681985709)
--(axis cs:45,0.610536709686145)
--(axis cs:44,0.610536749048937)
--(axis cs:43,0.610536801606021)
--(axis cs:42,0.610536869102876)
--(axis cs:41,0.610536953532714)
--(axis cs:40,0.61053705717701)
--(axis cs:39,0.610537182653713)
--(axis cs:38,0.610537332974821)
--(axis cs:37,0.610537511615431)
--(axis cs:36,0.61053772259687)
--(axis cs:35,0.610537970587272)
--(axis cs:34,0.610538261023809)
--(axis cs:33,0.610538600261993)
--(axis cs:32,0.610538995759009)
--(axis cs:31,0.610539456300115)
--(axis cs:30,0.610539992279863)
--(axis cs:29,0.610540616053656)
--(axis cs:28,0.610541342380181)
--(axis cs:27,0.610542188982217)
--(axis cs:26,0.610543177262957)
--(axis cs:25,0.610551368859504)
--(axis cs:24,0.610555593813812)
--(axis cs:23,0.610560291548693)
--(axis cs:22,0.610565540529092)
--(axis cs:21,0.610571436750847)
--(axis cs:20,0.6105772064518)
--(axis cs:19,0.610582875863532)
--(axis cs:18,0.610583100305717)
--(axis cs:17,0.610572581851751)
--(axis cs:16,0.610521207488201)
--(axis cs:15,0.610441227569202)
--(axis cs:14,0.610360635715353)
--(axis cs:13,0.610266121322581)
--(axis cs:12,0.610138531217717)
--(axis cs:11,0.609960824554304)
--(axis cs:10,0.609775033709335)
--(axis cs:9,0.60959118329541)
--(axis cs:8,0.60898649679078)
--(axis cs:7,0.607953111550291)
--(axis cs:6,0.606220420031559)
--(axis cs:5,0.603026473069479)
--(axis cs:4,0.597897308745665)
--(axis cs:3,0.58808252859794)
--(axis cs:2,0.528386486151983)
--(axis cs:1,0.351162631517117)
--(axis cs:0,0.115920179335943)
--cycle;

\addplot [green, mark=triangle, mark size=\markSize, mark options={solid,rotate=180,fill=none}, each nth point=\pointInt]
table {%
0 0.112053275108337
1 0.519682884216309
2 0.532893657684326
3 0.574064254760742
4 0.480552673339844
5 0.452539086341858
6 0.511632680892944
7 0.563592672348022
8 0.590510964393616
9 0.585847854614258
10 0.601728916168213
11 0.592336535453796
12 0.606215000152588
13 0.599719285964966
14 0.608330011367798
15 0.605769872665405
16 0.610728979110718
17 0.609557628631592
18 0.613259315490723
19 0.612465381622314
20 0.614629030227661
21 0.614405393600464
22 0.616429805755615
23 0.615689754486084
24 0.617531538009644
25 0.61715292930603
26 0.61815619468689
27 0.61890721321106
28 0.619316935539246
29 0.619961142539978
30 0.620663523674011
31 0.620873689651489
32 0.621668577194214
33 0.622054696083069
34 0.622426271438599
35 0.62260115146637
36 0.62291431427002
37 0.622954368591309
38 0.623481392860413
39 0.623586654663086
40 0.624276757240295
41 0.624101400375366
42 0.624967575073242
43 0.624781608581543
44 0.625513792037964
45 0.625129699707031
46 0.625877499580383
47 0.62586784362793
48 0.626375913619995
49 0.626115322113037
50 0.626860380172729
51 0.626452922821045
52 0.627283811569214
53 0.62703800201416
54 0.627791404724121
55 0.627578496932983
56 0.62793493270874
57 0.628058671951294
58 0.628378629684448
59 0.628546237945557
60 0.628544330596924
61 0.628814458847046
62 0.629001617431641
63 0.629106640815735
64 0.629227757453918
65 0.62938117980957
66 0.629450082778931
67 0.629453659057617
68 0.62990140914917
69 0.62979519367218
70 0.630088806152344
71 0.629909634590149
72 0.630358219146729
73 0.63011646270752
74 0.630417346954346
75 0.630447626113892
76 0.630692005157471
77 0.630579948425293
78 0.630933046340942
79 0.630871534347534
80 0.631277918815613
81 0.631091713905334
82 0.631360530853271
83 0.631356239318848
84 0.631666779518127
85 0.631399154663086
86 0.631844162940979
87 0.631815910339355
88 0.632089972496033
89 0.631881952285767
90 0.632113695144653
91 0.632010936737061
92 0.63231635093689
93 0.63209342956543
94 0.632397651672363
95 0.632232308387756
96 0.632534027099609
97 0.632378458976746
98 0.632717370986938
99 0.63250470161438
100 0.632795810699463
};
\addplot [purple, mark=square, mark size=\markSize, mark options={solid,fill=none}, each nth point=\pointInt]
table {%
0 0.112053275108337
1 0.340183973312378
2 0.512729167938232
3 0.570671319961548
4 0.579594016075134
5 0.584187746047974
6 0.587055444717407
7 0.588593482971191
8 0.589499711990356
9 0.590041875839233
10 0.590156555175781
11 0.590274214744568
12 0.59039568901062
13 0.590471982955933
14 0.590518951416016
15 0.590555906295776
16 0.590595841407776
17 0.590613484382629
18 0.590594291687012
19 0.590567946434021
20 0.590538740158081
21 0.590511322021484
22 0.590485215187073
23 0.590461254119873
24 0.590439200401306
25 0.590418815612793
26 0.590396285057068
27 0.590380907058716
28 0.59036660194397
29 0.59035325050354
30 0.590340852737427
31 0.590329051017761
32 0.590318083763123
33 0.590307712554932
34 0.590297937393188
35 0.590288758277893
36 0.590280055999756
37 0.590271711349487
38 0.590263843536377
39 0.590256452560425
40 0.590249300003052
41 0.590242624282837
42 0.590236186981201
43 0.590229988098145
44 0.590224266052246
45 0.590218544006348
46 0.590213179588318
47 0.590208053588867
48 0.590203046798706
49 0.590198397636414
50 0.590193748474121
51 0.590189456939697
52 0.590185165405273
53 0.590181112289429
54 0.590177297592163
55 0.590173482894897
56 0.590169906616211
57 0.590166330337524
58 0.590162992477417
59 0.59015965461731
60 0.590156555175781
61 0.590153455734253
62 0.590150356292725
63 0.590147495269775
64 0.590144753456116
65 0.590142011642456
66 0.590139389038086
67 0.590136885643005
68 0.590134382247925
69 0.590131998062134
70 0.590129613876343
71 0.590127348899841
72 0.59012508392334
73 0.590122938156128
74 0.590120911598206
75 0.590118885040283
76 0.59011697769165
77 0.590114951133728
78 0.590113043785095
79 0.590111255645752
80 0.590109467506409
81 0.590107679367065
82 0.590106010437012
83 0.590104341506958
84 0.590102672576904
85 0.59010112285614
86 0.590099573135376
87 0.590098023414612
88 0.590096473693848
89 0.590095043182373
90 0.590093612670898
91 0.590092301368713
92 0.590090990066528
93 0.590089559555054
94 0.590088367462158
95 0.590087056159973
96 0.590085744857788
97 0.590084552764893
98 0.590083360671997
99 0.590082168579102
100 0.590080976486206
};

\nextgroupplot[
legend cell align={left},
legend columns=2,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.27,-0.5)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Step},
xmin=0, xmax=101,
xtick style={color=black},
xtick={0,25,50,75,100,125},
xticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {25}\),
  \(\displaystyle {50}\),
  \(\displaystyle {75}\),
  \(\displaystyle {100}\),
  \(\displaystyle {125}\)
},
y grid style={darkgray176},
ylabel={Average Power Deviation},
ymin=-2.63761524993783, ymax=0.389920248694493,
ytick style={color=black},
ytick={-3,-2,-1,0,1},
yticklabels={
  \(\displaystyle {\ensuremath{-}3}\),
  \(\displaystyle {\ensuremath{-}2}\),
  \(\displaystyle {\ensuremath{-}1}\),
  \(\displaystyle {0}\),
  \(\displaystyle {1}\)
}
]
\path [draw=green, fill=green, opacity=0.3]
(axis cs:0,-2.5)
--(axis cs:0,-2.5)
--(axis cs:1,-0.25)
--(axis cs:2,-0.257823129251701)
--(axis cs:3,-0.201037783796911)
--(axis cs:4,-0.681898639055664)
--(axis cs:5,-0.697496857872625)
--(axis cs:6,-0.373917248683131)
--(axis cs:7,-0.0771775925977394)
--(axis cs:8,-0.0867892427700169)
--(axis cs:9,-0.182286599761668)
--(axis cs:10,-0.112119469999703)
--(axis cs:11,-0.243396910066144)
--(axis cs:12,-0.0992513211778114)
--(axis cs:13,-0.169641832553046)
--(axis cs:14,-0.100774058430729)
--(axis cs:15,-0.134462583122271)
--(axis cs:16,-0.102925725491826)
--(axis cs:17,-0.123892348862831)
--(axis cs:18,-0.107068071124236)
--(axis cs:19,-0.103967053453033)
--(axis cs:20,-0.10867958891983)
--(axis cs:21,-0.0883412109302724)
--(axis cs:22,-0.0936421941891235)
--(axis cs:23,-0.0861613061132057)
--(axis cs:24,-0.0852503196731601)
--(axis cs:25,-0.0791651724593602)
--(axis cs:26,-0.0860122811193709)
--(axis cs:27,-0.0604925641541421)
--(axis cs:28,-0.074790217658699)
--(axis cs:29,-0.0564805457708387)
--(axis cs:30,-0.0712790835569252)
--(axis cs:31,-0.0597726645445933)
--(axis cs:32,-0.0589949060988662)
--(axis cs:33,-0.0517929952971535)
--(axis cs:34,-0.0575786105053101)
--(axis cs:35,-0.0558478519627257)
--(axis cs:36,-0.0626515657141535)
--(axis cs:37,-0.053633984719278)
--(axis cs:38,-0.0557044241175734)
--(axis cs:39,-0.0510202986773193)
--(axis cs:40,-0.0425986278995467)
--(axis cs:41,-0.054617049964885)
--(axis cs:42,-0.0381553136605548)
--(axis cs:43,-0.0496952305670997)
--(axis cs:44,-0.0384699527122395)
--(axis cs:45,-0.0477952517822183)
--(axis cs:46,-0.0416679010220147)
--(axis cs:47,-0.041488762108244)
--(axis cs:48,-0.0404487540541039)
--(axis cs:49,-0.0413354203133304)
--(axis cs:50,-0.0363814289849491)
--(axis cs:51,-0.0419667705788213)
--(axis cs:52,-0.03409941069279)
--(axis cs:53,-0.0340999298315743)
--(axis cs:54,-0.0318769768083785)
--(axis cs:55,-0.0336546307528182)
--(axis cs:56,-0.0376391474646531)
--(axis cs:57,-0.0305237338163982)
--(axis cs:58,-0.0325471464499247)
--(axis cs:59,-0.0325888500717097)
--(axis cs:60,-0.03507078333738)
--(axis cs:61,-0.0294817188871378)
--(axis cs:62,-0.031290565611535)
--(axis cs:63,-0.0280382531404623)
--(axis cs:64,-0.0312423093688984)
--(axis cs:65,-0.0298821450021165)
--(axis cs:66,-0.0316110144456947)
--(axis cs:67,-0.0298009868614076)
--(axis cs:68,-0.0245187148817215)
--(axis cs:69,-0.0289385623837778)
--(axis cs:70,-0.0288082256976385)
--(axis cs:71,-0.0294136610145538)
--(axis cs:72,-0.025549034590211)
--(axis cs:73,-0.0280046804681063)
--(axis cs:74,-0.0266382160563033)
--(axis cs:75,-0.0245042108594415)
--(axis cs:76,-0.0246453343226936)
--(axis cs:77,-0.0266441738340378)
--(axis cs:78,-0.0221567329429875)
--(axis cs:79,-0.0239735406225877)
--(axis cs:80,-0.0211274620488744)
--(axis cs:81,-0.0259819593091532)
--(axis cs:82,-0.0221635864278167)
--(axis cs:83,-0.0219821118908995)
--(axis cs:84,-0.0211009484901447)
--(axis cs:85,-0.026789080436822)
--(axis cs:86,-0.0185445997617887)
--(axis cs:87,-0.0201810178706412)
--(axis cs:88,-0.0198684947663548)
--(axis cs:89,-0.0241388382638144)
--(axis cs:90,-0.0211304585373568)
--(axis cs:91,-0.0216739317531941)
--(axis cs:92,-0.0189425461812593)
--(axis cs:93,-0.0229780267458816)
--(axis cs:94,-0.0196616918903142)
--(axis cs:95,-0.0218043540774107)
--(axis cs:96,-0.0192296740860403)
--(axis cs:97,-0.0222530879334164)
--(axis cs:98,-0.0160749906975887)
--(axis cs:99,-0.0214184812746401)
--(axis cs:100,-0.0163312568818031)
--(axis cs:100,0.0304431986882284)
--(axis cs:100,0.0304431986882284)
--(axis cs:99,0.0325041955603541)
--(axis cs:98,0.0311234343174606)
--(axis cs:97,0.0335483815610713)
--(axis cs:96,0.033868849343772)
--(axis cs:95,0.0333307146216281)
--(axis cs:94,0.0345789851233967)
--(axis cs:93,0.0346541014310745)
--(axis cs:92,0.0348170250050466)
--(axis cs:91,0.0346198057549684)
--(axis cs:90,0.0363625733613081)
--(axis cs:89,0.0371637815744717)
--(axis cs:88,0.036598602539801)
--(axis cs:87,0.0345594965348339)
--(axis cs:86,0.0352792936393395)
--(axis cs:85,0.0389248184529584)
--(axis cs:84,0.0383686555729775)
--(axis cs:83,0.0368654938150975)
--(axis cs:82,0.0387753395628054)
--(axis cs:81,0.0402925615988493)
--(axis cs:80,0.0397669178311871)
--(axis cs:79,0.0387184385817711)
--(axis cs:78,0.0400177507678387)
--(axis cs:77,0.0415578316048382)
--(axis cs:76,0.0426310221042995)
--(axis cs:75,0.0409650057036947)
--(axis cs:74,0.0443144065324935)
--(axis cs:73,0.0435369474289445)
--(axis cs:72,0.0453253834859334)
--(axis cs:71,0.0449578787016283)
--(axis cs:70,0.0480148942805644)
--(axis cs:69,0.0457199034916492)
--(axis cs:68,0.0450037784723749)
--(axis cs:67,0.0465836999466414)
--(axis cs:66,0.0501367530993648)
--(axis cs:65,0.049269900104157)
--(axis cs:64,0.0507462340156799)
--(axis cs:63,0.0483890184465845)
--(axis cs:62,0.0524891402794972)
--(axis cs:61,0.0505152936073482)
--(axis cs:60,0.0547496056859913)
--(axis cs:59,0.0544255847655869)
--(axis cs:58,0.0547124871624807)
--(axis cs:57,0.0518467457798039)
--(axis cs:56,0.0596226777188598)
--(axis cs:55,0.054696904805296)
--(axis cs:54,0.0582072179957623)
--(axis cs:53,0.0551581308897751)
--(axis cs:52,0.0612384172388043)
--(axis cs:51,0.061762688946168)
--(axis cs:50,0.0646487359077179)
--(axis cs:49,0.0633109305174117)
--(axis cs:48,0.0684620818341953)
--(axis cs:47,0.0663442042851145)
--(axis cs:46,0.0700569587727743)
--(axis cs:45,0.0701821195728125)
--(axis cs:44,0.0692454629163208)
--(axis cs:43,0.0742314086747061)
--(axis cs:42,0.0702673212542897)
--(axis cs:41,0.0796704999162939)
--(axis cs:40,0.0757594044052707)
--(axis cs:39,0.0797447884732374)
--(axis cs:38,0.0873004471421675)
--(axis cs:37,0.0834943499179888)
--(axis cs:36,0.0943338602535906)
--(axis cs:35,0.0892718882439046)
--(axis cs:34,0.0920509137123069)
--(axis cs:33,0.0884436555612589)
--(axis cs:32,0.0961748689931145)
--(axis cs:31,0.0955762359731645)
--(axis cs:30,0.11001509409017)
--(axis cs:29,0.095786668219818)
--(axis cs:28,0.113945741937376)
--(axis cs:27,0.104982360072509)
--(axis cs:26,0.127780988602364)
--(axis cs:25,0.118301750167366)
--(axis cs:24,0.136287054367037)
--(axis cs:23,0.123831374140416)
--(axis cs:22,0.14986224742781)
--(axis cs:21,0.132571266588899)
--(axis cs:20,0.165783573370753)
--(axis cs:19,0.148722155493849)
--(axis cs:18,0.174221669405654)
--(axis cs:17,0.164527269497751)
--(axis cs:16,0.179348294519437)
--(axis cs:15,0.173416664754924)
--(axis cs:14,0.198733242104198)
--(axis cs:13,0.187338625555961)
--(axis cs:12,0.230711289780637)
--(axis cs:11,0.225947930474307)
--(axis cs:10,0.25230499875666)
--(axis cs:9,0.173307007924933)
--(axis cs:8,0.202979718960493)
--(axis cs:7,-0.0535366931165464)
--(axis cs:6,-0.346899077847482)
--(axis cs:5,-0.676788856413089)
--(axis cs:4,-0.403162585434133)
--(axis cs:3,0.18399696747038)
--(axis cs:2,-0.233333333333334)
--(axis cs:1,-0.25)
--(axis cs:0,-2.5)
--cycle;

\path [draw=purple, fill=purple, opacity=0.3]
(axis cs:0,-2.5)
--(axis cs:0,-2.5)
--(axis cs:1,-1.37552739654751)
--(axis cs:2,-0.413331076417715)
--(axis cs:3,-0.088066913571541)
--(axis cs:4,-0.0839288361304827)
--(axis cs:5,-0.0859125290949966)
--(axis cs:6,-0.0879947235885497)
--(axis cs:7,-0.0842404336715305)
--(axis cs:8,-0.0775560289816686)
--(axis cs:9,-0.0661130732468766)
--(axis cs:10,-0.0554721798658139)
--(axis cs:11,-0.0490253349624057)
--(axis cs:12,-0.0449744565075353)
--(axis cs:13,-0.0427130209769955)
--(axis cs:14,-0.0416642370784098)
--(axis cs:15,-0.0413353188691379)
--(axis cs:16,-0.0416215627675503)
--(axis cs:17,-0.0425067670496944)
--(axis cs:18,-0.0436873381113253)
--(axis cs:19,-0.0449679610086404)
--(axis cs:20,-0.0462830411199321)
--(axis cs:21,-0.0476254137534655)
--(axis cs:22,-0.0489675866729805)
--(axis cs:23,-0.050291112887323)
--(axis cs:24,-0.0515839073669584)
--(axis cs:25,-0.0528383438834703)
--(axis cs:26,-0.0540879791258699)
--(axis cs:27,-0.0552162575509309)
--(axis cs:28,-0.0563057150562007)
--(axis cs:29,-0.0573552159074413)
--(axis cs:30,-0.0583645614043679)
--(axis cs:31,-0.0593342004805344)
--(axis cs:32,-0.060265021342459)
--(axis cs:33,-0.0611582014820087)
--(axis cs:34,-0.062015099856306)
--(axis cs:35,-0.062837179613972)
--(axis cs:36,-0.0636259530048577)
--(axis cs:37,-0.0643829424325263)
--(axis cs:38,-0.0651096532694758)
--(axis cs:39,-0.065807555247553)
--(axis cs:40,-0.0664780700958569)
--(axis cs:41,-0.0671225637211156)
--(axis cs:42,-0.0677423416783633)
--(axis cs:43,-0.0683386470104289)
--(axis cs:44,-0.068912659777154)
--(axis cs:45,-0.0694654977735941)
--(axis cs:46,-0.0699982180680781)
--(axis cs:47,-0.070511819088425)
--(axis cs:48,-0.0710072430568875)
--(axis cs:49,-0.0714853786281246)
--(axis cs:50,-0.0719470636244823)
--(axis cs:51,-0.0723930877926409)
--(axis cs:52,-0.0728241955278583)
--(axis cs:53,-0.0732410885285286)
--(axis cs:54,-0.0736444283560115)
--(axis cs:55,-0.0740348388837404)
--(axis cs:56,-0.0744129086262723)
--(axis cs:57,-0.0747791929438027)
--(axis cs:58,-0.0751342161211783)
--(axis cs:59,-0.0754784733229391)
--(axis cs:60,-0.075812432427656)
--(axis cs:61,-0.0761365357460076)
--(axis cs:62,-0.0764512016277838)
--(axis cs:63,-0.0767568259634474)
--(axis cs:64,-0.0770537835860912)
--(axis cs:65,-0.0773424295796732)
--(axis cs:66,-0.0776231004993385)
--(axis cs:67,-0.0778961155094778)
--(axis cs:68,-0.0781617774449599)
--(axis cs:69,-0.0784203738007264)
--(axis cs:70,-0.0786721776546671)
--(axis cs:71,-0.0789174485284145)
--(axis cs:72,-0.0791564331904122)
--(axis cs:73,-0.0793893664053382)
--(axis cs:74,-0.0796164716336865)
--(axis cs:75,-0.0798379616850589)
--(axis cs:76,-0.0800540393284627)
--(axis cs:77,-0.0802648978626818)
--(axis cs:78,-0.0804707216495636)
--(axis cs:79,-0.0806716866128581)
--(axis cs:80,-0.0808679607050527)
--(axis cs:81,-0.0810597043444647)
--(axis cs:82,-0.0812470708246854)
--(axis cs:83,-0.0814302066983146)
--(axis cs:84,-0.0816092521367795)
--(axis cs:85,-0.0817843412678989)
--(axis cs:86,-0.0819556024927282)
--(axis cs:87,-0.0821231587831104)
--(axis cs:88,-0.0822871279612458)
--(axis cs:89,-0.0824476229625048)
--(axis cs:90,-0.0826047520826102)
--(axis cs:91,-0.0827586192102364)
--(axis cs:92,-0.0829093240459967)
--(axis cs:93,-0.0830569623087166)
--(axis cs:94,-0.0832016259298284)
--(axis cs:95,-0.0833434032366611)
--(axis cs:96,-0.083482379125344)
--(axis cs:97,-0.0836186352239907)
--(axis cs:98,-0.0837522500467851)
--(axis cs:99,-0.0838832991395442)
--(axis cs:100,-0.0840118552172939)
--(axis cs:100,0.121183000903291)
--(axis cs:100,0.121183000903291)
--(axis cs:99,0.121075135874238)
--(axis cs:98,0.120965195831159)
--(axis cs:97,0.120853120854977)
--(axis cs:96,0.120738848723492)
--(axis cs:95,0.120622314801287)
--(axis cs:94,0.120503451923383)
--(axis cs:93,0.120382190272242)
--(axis cs:92,0.120258457247664)
--(axis cs:91,0.120132177329136)
--(axis cs:90,0.120003271930109)
--(axis cs:89,0.119871659243684)
--(axis cs:88,0.119737254079108)
--(axis cs:87,0.11959996768849)
--(axis cs:86,0.11945970758304)
--(axis cs:85,0.11931637733814)
--(axis cs:84,0.119169876386479)
--(axis cs:83,0.119020099798411)
--(axis cs:82,0.118866938048683)
--(axis cs:81,0.118710276768556)
--(axis cs:80,0.118549996482326)
--(axis cs:79,0.118385972327143)
--(axis cs:78,0.118218073754962)
--(axis cs:77,0.118046164215376)
--(axis cs:76,0.117870100817993)
--(axis cs:75,0.117689733972921)
--(axis cs:74,0.117504907007836)
--(axis cs:73,0.117315455759999)
--(axis cs:72,0.117121208141488)
--(axis cs:71,0.116921983675806)
--(axis cs:70,0.116717593003905)
--(axis cs:69,0.116507837357577)
--(axis cs:68,0.11629250799805)
--(axis cs:67,0.116071385617521)
--(axis cs:66,0.115844239701288)
--(axis cs:65,0.115610827848071)
--(axis cs:64,0.115370895046059)
--(axis cs:63,0.115124172902223)
--(axis cs:62,0.114870378822471)
--(axis cs:61,0.114609215140346)
--(axis cs:60,0.114340368192125)
--(axis cs:59,0.114063507336544)
--(axis cs:58,0.113778283917788)
--(axis cs:57,0.113484330171107)
--(axis cs:56,0.113181258071313)
--(axis cs:55,0.112868658125723)
--(axis cs:54,0.112546098114824)
--(axis cs:53,0.112213121786276)
--(axis cs:52,0.111869247510915)
--(axis cs:51,0.11151396691352)
--(axis cs:50,0.111146743496431)
--(axis cs:49,0.110767011281185)
--(axis cs:48,0.110374173502535)
--(axis cs:47,0.10996760140135)
--(axis cs:46,0.109546633178803)
--(axis cs:45,0.109110573195067)
--(axis cs:44,0.108658691523185)
--(axis cs:43,0.108190224004863)
--(axis cs:42,0.10770437300252)
--(axis cs:41,0.107200309104983)
--(axis cs:40,0.106677174127713)
--(axis cs:39,0.106134085859798)
--(axis cs:38,0.105570145158539)
--(axis cs:37,0.104984446191924)
--(axis cs:36,0.104376090897852)
--(axis cs:35,0.10374420909243)
--(axis cs:34,0.103087986153682)
--(axis cs:33,0.102406700881768)
--(axis cs:32,0.101699777062929)
--(axis cs:31,0.100966853541759)
--(axis cs:30,0.100207879376718)
--(axis cs:29,0.0994232431183253)
--(axis cs:28,0.0986139486944833)
--(axis cs:27,0.097781855218569)
--(axis cs:26,0.0969300048250381)
--(axis cs:25,0.0960408556574103)
--(axis cs:24,0.0951430910404274)
--(axis cs:23,0.0942366911186151)
--(axis cs:22,0.093333158988863)
--(axis cs:21,0.0924491614343557)
--(axis cs:20,0.0916085999148783)
--(axis cs:19,0.0908455120290482)
--(axis cs:18,0.090110538970616)
--(axis cs:17,0.0894228668229367)
--(axis cs:16,0.0887043959008033)
--(axis cs:15,0.0886312372364845)
--(axis cs:14,0.0894737608879333)
--(axis cs:13,0.091167831472622)
--(axis cs:12,0.0939540483442697)
--(axis cs:11,0.0983450628535619)
--(axis cs:10,0.105676261498467)
--(axis cs:9,0.117786542634631)
--(axis cs:8,0.125719294287791)
--(axis cs:7,0.125515943875612)
--(axis cs:6,0.116741079273681)
--(axis cs:5,0.0896540256936359)
--(axis cs:4,0.0478472034774213)
--(axis cs:3,-0.0322392088774386)
--(axis cs:2,-0.355920624262557)
--(axis cs:1,-1.32100321569739)
--(axis cs:0,-2.5)
--cycle;

\addplot [green, mark=triangle, mark size=\markSize, mark options={solid,rotate=180,fill=none}, each nth point=\pointInt]
table {%
0 -2.5
1 -0.25
2 -0.245578289031982
3 -0.00852036476135254
4 -0.542530536651611
5 -0.687142848968506
6 -0.360408186912537
7 -0.0653570890426636
8 0.0580952167510986
9 -0.00448977947235107
10 0.0700927972793579
11 -0.00872445106506348
12 0.0657299757003784
13 0.00884842872619629
14 0.048979640007019
15 0.0194770097732544
16 0.0382113456726074
17 0.0203174352645874
18 0.0335768461227417
19 0.0223774909973145
20 0.0285519361495972
21 0.0221149921417236
22 0.0281100273132324
23 0.0188350677490234
24 0.0255184173583984
25 0.0195683240890503
26 0.0208843946456909
27 0.022244930267334
28 0.0195777416229248
29 0.0196530818939209
30 0.019368052482605
31 0.0179017782211304
32 0.018589973449707
33 0.0183253288269043
34 0.0172361135482788
35 0.0167120695114136
36 0.0158411264419556
37 0.0149301290512085
38 0.0157979726791382
39 0.0143622159957886
40 0.01658034324646
41 0.0125267505645752
42 0.0160560607910156
43 0.01226806640625
44 0.0153877735137939
45 0.0111933946609497
46 0.0141944885253906
47 0.0124276876449585
48 0.0140066146850586
49 0.0109877586364746
50 0.0141336917877197
51 0.00989794731140137
52 0.0135694742202759
53 0.0105290412902832
54 0.0131651163101196
55 0.0105211734771729
56 0.0109918117523193
57 0.0106614828109741
58 0.011082649230957
59 0.0109183788299561
60 0.00983941555023193
61 0.0105167627334595
62 0.0105992555618286
63 0.010175347328186
64 0.00975191593170166
65 0.00969386100769043
66 0.00926291942596436
67 0.00839138031005859
68 0.0102425813674927
69 0.00839066505432129
70 0.00960338115692139
71 0.00777208805084229
72 0.0098881721496582
73 0.00776612758636475
74 0.00883805751800537
75 0.00823044776916504
76 0.00899279117584229
77 0.00745677947998047
78 0.00893056392669678
79 0.00737249851226807
80 0.00931978225708008
81 0.00715529918670654
82 0.00830590724945068
83 0.00744163990020752
84 0.00863385200500488
85 0.00606787204742432
86 0.00836730003356934
87 0.00718927383422852
88 0.00836503505706787
89 0.00651252269744873
90 0.00761604309082031
91 0.00647294521331787
92 0.00793719291687012
93 0.00583803653717041
94 0.00745868682861328
95 0.00576317310333252
96 0.00731956958770752
97 0.00564765930175781
98 0.00752425193786621
99 0.00554287433624268
100 0.00705599784851074
};
\addlegendentry{DMABO}
\addplot [purple, mark=square, mark size=\markSize, mark options={solid,fill=none}, each nth point=\pointInt]
table {%
0 -2.5
1 -1.34826529026031
2 -0.384625911712646
3 -0.0601530075073242
4 -0.0180407762527466
5 0.00187075138092041
6 0.0143731832504272
7 0.0206377506256104
8 0.0240815877914429
9 0.025836706161499
10 0.0251020193099976
11 0.0246598720550537
12 0.0244897603988647
13 0.0242273807525635
14 0.0239048004150391
15 0.0236479043960571
16 0.0235414505004883
17 0.0234580039978027
18 0.0232115983963013
19 0.0229387283325195
20 0.0226627588272095
21 0.0224118232727051
22 0.022182822227478
23 0.0219727754592896
24 0.0217795372009277
25 0.0216012001037598
26 0.021420955657959
27 0.0212827920913696
28 0.0211541652679443
29 0.0210340023040771
30 0.0209217071533203
31 0.0208163261413574
32 0.0207173824310303
33 0.0206242799758911
34 0.0205364227294922
35 0.0204535722732544
36 0.0203750133514404
37 0.0203007459640503
38 0.0202302932739258
39 0.0201632976531982
40 0.0200995206832886
41 0.0200388431549072
42 0.0199810266494751
43 0.0199258327484131
44 0.0198730230331421
45 0.0198225975036621
46 0.0197741985321045
47 0.0197279453277588
48 0.0196834802627563
49 0.0196408033370972
50 0.0195997953414917
51 0.0195604562759399
52 0.0195225477218628
53 0.0194860696792603
54 0.0194507837295532
55 0.0194169282913208
56 0.0193841457366943
57 0.0193525552749634
58 0.0193220376968384
59 0.0192924737930298
60 0.0192639827728271
61 0.0192363262176514
62 0.019209623336792
63 0.0191836357116699
64 0.0191586017608643
65 0.0191341638565063
66 0.0191105604171753
67 0.0190876722335815
68 0.0190653800964355
69 0.0190436840057373
70 0.0190227031707764
71 0.0190023183822632
72 0.0189824104309082
73 0.018963098526001
74 0.018944263458252
75 0.0189259052276611
76 0.0189080238342285
77 0.0188906192779541
78 0.0188736915588379
79 0.0188571214675903
80 0.018841028213501
81 0.0188252925872803
82 0.0188099145889282
83 0.0187948942184448
84 0.0187803506851196
85 0.0187660455703735
86 0.0187520980834961
87 0.0187383890151978
88 0.0187250375747681
89 0.018712043762207
90 0.0186992883682251
91 0.0186867713928223
92 0.0186746120452881
93 0.0186625719070435
94 0.0186508893966675
95 0.0186394453048706
96 0.0186282396316528
97 0.0186172723770142
98 0.018606424331665
99 0.0185959339141846
100 0.0185855627059937
};
\addlegendentry{Penalty Heuristics}
\end{groupplot}

\end{tikzpicture}


==> figs/pa_avg_util_cumu_vio.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{purple}{RGB}{128,0,128}

\begin{groupplot}[group style={group size=2 by 1, horizontal sep=2cm}]
\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Step},
xmin=-5, xmax=105,
xtick style={color=black},
xtick={-25,0,25,50,75,100,125},
xticklabels={
  \(\displaystyle {\ensuremath{-}25}\),
  \(\displaystyle {0}\),
  \(\displaystyle {25}\),
  \(\displaystyle {50}\),
  \(\displaystyle {75}\),
  \(\displaystyle {100}\),
  \(\displaystyle {125}\)
},
y grid style={darkgray176},
ylabel={Average Utility},
ymin=0.0789924157011874, ymax=0.692602689829374,
ytick style={color=black},
ytick={0,0.2,0.4,0.6,0.8},
yticklabels={
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\)
}
]
\path [draw=green, fill=green, opacity=0.3]
(axis cs:0,0.117299191364597)
--(axis cs:0,0.109042990433083)
--(axis cs:1,0.507726754981435)
--(axis cs:2,0.520331100064175)
--(axis cs:3,0.560775672313657)
--(axis cs:4,0.468383325799526)
--(axis cs:5,0.441750484030674)
--(axis cs:6,0.49954104323783)
--(axis cs:7,0.550399722228364)
--(axis cs:8,0.576678027706648)
--(axis cs:9,0.57151101462514)
--(axis cs:10,0.586078158158446)
--(axis cs:11,0.577172325583364)
--(axis cs:12,0.591040563814899)
--(axis cs:13,0.584684200730529)
--(axis cs:14,0.593799542293042)
--(axis cs:15,0.589150772028994)
--(axis cs:16,0.596314710133569)
--(axis cs:17,0.593283112026202)
--(axis cs:18,0.598138668660588)
--(axis cs:19,0.596483434497676)
--(axis cs:20,0.599997976838598)
--(axis cs:21,0.597320809050581)
--(axis cs:22,0.601552753369293)
--(axis cs:23,0.598775628051776)
--(axis cs:24,0.602906247981582)
--(axis cs:25,0.600922024635198)
--(axis cs:26,0.604154145882187)
--(axis cs:27,0.602310232598529)
--(axis cs:28,0.604589966532678)
--(axis cs:29,0.603755370792675)
--(axis cs:30,0.60580552412911)
--(axis cs:31,0.604760452683446)
--(axis cs:32,0.606195358695584)
--(axis cs:33,0.605204268803783)
--(axis cs:34,0.606936591145763)
--(axis cs:35,0.606540871927467)
--(axis cs:36,0.607409497377983)
--(axis cs:37,0.607216493300306)
--(axis cs:38,0.607996868432066)
--(axis cs:39,0.607777893942256)
--(axis cs:40,0.608395745895665)
--(axis cs:41,0.608321424323662)
--(axis cs:42,0.609013746944037)
--(axis cs:43,0.608919413994159)
--(axis cs:44,0.609681294507578)
--(axis cs:45,0.609073698785392)
--(axis cs:46,0.610084745604021)
--(axis cs:47,0.609759033251949)
--(axis cs:48,0.610720798625405)
--(axis cs:49,0.610372034924349)
--(axis cs:50,0.611185334033961)
--(axis cs:51,0.610629074200013)
--(axis cs:52,0.611546738218803)
--(axis cs:53,0.611147908921305)
--(axis cs:54,0.611946980640428)
--(axis cs:55,0.611403282389776)
--(axis cs:56,0.612338008498248)
--(axis cs:57,0.611880093412437)
--(axis cs:58,0.612480692972644)
--(axis cs:59,0.612421559019393)
--(axis cs:60,0.612863522728942)
--(axis cs:61,0.612809651379612)
--(axis cs:62,0.613087022990916)
--(axis cs:63,0.613182637052934)
--(axis cs:64,0.613448326480944)
--(axis cs:65,0.613533576699985)
--(axis cs:66,0.613606799677477)
--(axis cs:67,0.61381100693783)
--(axis cs:68,0.614045719952924)
--(axis cs:69,0.614049851758604)
--(axis cs:70,0.614352380856542)
--(axis cs:71,0.614180064227455)
--(axis cs:72,0.614540270948441)
--(axis cs:73,0.61444946609356)
--(axis cs:74,0.614908286586495)
--(axis cs:75,0.614450058094776)
--(axis cs:76,0.614896260314399)
--(axis cs:77,0.614826652588855)
--(axis cs:78,0.614989722575133)
--(axis cs:79,0.614926157358275)
--(axis cs:80,0.614998137052171)
--(axis cs:81,0.61518789150953)
--(axis cs:82,0.615289134853028)
--(axis cs:83,0.615369495074964)
--(axis cs:84,0.615438598498828)
--(axis cs:85,0.615627314789534)
--(axis cs:86,0.615652130550176)
--(axis cs:87,0.615697594791486)
--(axis cs:88,0.615759194512074)
--(axis cs:89,0.615857912999709)
--(axis cs:90,0.615878393725754)
--(axis cs:91,0.615955713165981)
--(axis cs:92,0.615879200341968)
--(axis cs:93,0.616066206793585)
--(axis cs:94,0.616137758238609)
--(axis cs:95,0.616358279272409)
--(axis cs:96,0.616131215434903)
--(axis cs:97,0.616457561417419)
--(axis cs:98,0.616395912528296)
--(axis cs:99,0.61651159404662)
--(axis cs:100,0.616440761414705)
--(axis cs:100,0.664711313732638)
--(axis cs:100,0.664711313732638)
--(axis cs:99,0.664685598989256)
--(axis cs:98,0.664626306132591)
--(axis cs:97,0.664580773506586)
--(axis cs:96,0.66436216765495)
--(axis cs:95,0.664423506039408)
--(axis cs:94,0.664296296611595)
--(axis cs:93,0.664110490065404)
--(axis cs:92,0.664032439608967)
--(axis cs:91,0.66391352250282)
--(axis cs:90,0.663930023825928)
--(axis cs:89,0.663794904872727)
--(axis cs:88,0.66376993767488)
--(axis cs:87,0.6635409068255)
--(axis cs:86,0.663706969687779)
--(axis cs:85,0.663446549346325)
--(axis cs:84,0.663434430253159)
--(axis cs:83,0.663215272030034)
--(axis cs:82,0.663234103428847)
--(axis cs:81,0.662971573845954)
--(axis cs:80,0.662927149736823)
--(axis cs:79,0.662690948663419)
--(axis cs:78,0.662827180698374)
--(axis cs:77,0.662533430239838)
--(axis cs:76,0.6626156481007)
--(axis cs:75,0.662181857658297)
--(axis cs:74,0.662505892029621)
--(axis cs:73,0.662064960586817)
--(axis cs:72,0.662107238133625)
--(axis cs:71,0.661745176300344)
--(axis cs:70,0.661851490597897)
--(axis cs:69,0.661510150839347)
--(axis cs:68,0.661468712888149)
--(axis cs:67,0.661188964494735)
--(axis cs:66,0.661015216798287)
--(axis cs:65,0.660830890131037)
--(axis cs:64,0.660664159226591)
--(axis cs:63,0.660460437669413)
--(axis cs:62,0.66034423279803)
--(axis cs:61,0.659991227515453)
--(axis cs:60,0.659993904845371)
--(axis cs:59,0.65955828298553)
--(axis cs:58,0.659557827886053)
--(axis cs:57,0.658980145722046)
--(axis cs:56,0.659236677582818)
--(axis cs:55,0.658444332308094)
--(axis cs:54,0.658788495163265)
--(axis cs:53,0.658013299280742)
--(axis cs:52,0.658288130815488)
--(axis cs:51,0.657470563358853)
--(axis cs:50,0.657825263425047)
--(axis cs:49,0.657058661718518)
--(axis cs:48,0.65724896029145)
--(axis cs:47,0.65625351250202)
--(axis cs:46,0.656499808347508)
--(axis cs:45,0.655534573808659)
--(axis cs:44,0.655942719875786)
--(axis cs:43,0.655106448736336)
--(axis cs:42,0.655300712553467)
--(axis cs:41,0.654561014043133)
--(axis cs:40,0.654573141829675)
--(axis cs:39,0.653833693487609)
--(axis cs:38,0.653934010142404)
--(axis cs:37,0.653117935596057)
--(axis cs:36,0.653328098438164)
--(axis cs:35,0.65236729474677)
--(axis cs:34,0.652572377019578)
--(axis cs:33,0.65089624723832)
--(axis cs:32,0.651696189259356)
--(axis cs:31,0.650258358342272)
--(axis cs:30,0.651158661737063)
--(axis cs:29,0.649074028976958)
--(axis cs:28,0.649908345555169)
--(axis cs:27,0.647473294100056)
--(axis cs:26,0.649198163056577)
--(axis cs:25,0.64589496314737)
--(axis cs:24,0.647696501750106)
--(axis cs:23,0.643955416249568)
--(axis cs:22,0.645843719702478)
--(axis cs:21,0.642092288300527)
--(axis cs:20,0.643901530765242)
--(axis cs:19,0.640562796827042)
--(axis cs:18,0.641802682574541)
--(axis cs:17,0.637315801433851)
--(axis cs:16,0.639651351936404)
--(axis cs:15,0.63274838049893)
--(axis cs:14,0.636634025138009)
--(axis cs:13,0.627519435376754)
--(axis cs:12,0.632853976919037)
--(axis cs:11,0.620275258750875)
--(axis cs:10,0.626530042226438)
--(axis cs:9,0.612254684781176)
--(axis cs:8,0.61621498906028)
--(axis cs:7,0.586196532277072)
--(axis cs:6,0.532411123485464)
--(axis cs:5,0.471058350671773)
--(axis cs:4,0.504503955390212)
--(axis cs:3,0.591796646399029)
--(axis cs:2,0.55453003966437)
--(axis cs:1,0.539996770407624)
--(axis cs:0,0.117299191364597)
--cycle;

\path [draw=purple, fill=purple, opacity=0.3]
(axis cs:0,0.117299191364597)
--(axis cs:0,0.109042990433083)
--(axis cs:1,0.266102247212386)
--(axis cs:2,0.350201573086009)
--(axis cs:3,0.397383844832379)
--(axis cs:4,0.428890760716586)
--(axis cs:5,0.451566016950631)
--(axis cs:6,0.468535774485671)
--(axis cs:7,0.481539237669657)
--(axis cs:8,0.491887244539009)
--(axis cs:9,0.500214851307083)
--(axis cs:10,0.507237887047494)
--(axis cs:11,0.51306964878104)
--(axis cs:12,0.518006371208549)
--(axis cs:13,0.522243393616272)
--(axis cs:14,0.52591055931826)
--(axis cs:15,0.529120131841526)
--(axis cs:16,0.531953736278946)
--(axis cs:17,0.534474353365162)
--(axis cs:18,0.536730557663131)
--(axis cs:19,0.538760754609723)
--(axis cs:20,0.540597287004764)
--(axis cs:21,0.542266606829324)
--(axis cs:22,0.543790558122802)
--(axis cs:23,0.545187338569658)
--(axis cs:24,0.546472229918184)
--(axis cs:25,0.547658159573889)
--(axis cs:26,0.548756137206851)
--(axis cs:27,0.549775597666778)
--(axis cs:28,0.55072467285365)
--(axis cs:29,0.551610409143662)
--(axis cs:30,0.552438942680487)
--(axis cs:31,0.553215641760335)
--(axis cs:32,0.553945691993981)
--(axis cs:33,0.554631665110057)
--(axis cs:34,0.55527840386445)
--(axis cs:35,0.555889794338612)
--(axis cs:36,0.556468108995726)
--(axis cs:37,0.557015961289554)
--(axis cs:38,0.557535696399273)
--(axis cs:39,0.558029424792523)
--(axis cs:40,0.558499050872564)
--(axis cs:41,0.558946297529546)
--(axis cs:42,0.559372727263249)
--(axis cs:43,0.559779760423166)
--(axis cs:44,0.56016869101472)
--(axis cs:45,0.560540700442242)
--(axis cs:46,0.560896869496269)
--(axis cs:47,0.561238188841353)
--(axis cs:48,0.561565568218762)
--(axis cs:49,0.56187984454412)
--(axis cs:50,0.562181789051744)
--(axis cs:51,0.562472113614109)
--(axis cs:52,0.562751476345453)
--(axis cs:53,0.563020486582373)
--(axis cs:54,0.563279709320758)
--(axis cs:55,0.563529669177051)
--(axis cs:56,0.563770853932307)
--(axis cs:57,0.5640037177094)
--(axis cs:58,0.564228683826963)
--(axis cs:59,0.564446147367761)
--(axis cs:60,0.564656477494322)
--(axis cs:61,0.564860019540338)
--(axis cs:62,0.565057096902796)
--(axis cs:63,0.565248012756628)
--(axis cs:64,0.565433051611006)
--(axis cs:65,0.565612480724088)
--(axis cs:66,0.56578655139101)
--(axis cs:67,0.56595550011818)
--(axis cs:68,0.566119549695404)
--(axis cs:69,0.566278910176088)
--(axis cs:70,0.566433779774555)
--(axis cs:71,0.56658434568856)
--(axis cs:72,0.566730784854173)
--(axis cs:73,0.56687326463942)
--(axis cs:74,0.567011943482423)
--(axis cs:75,0.567146971479129)
--(axis cs:76,0.567278490925223)
--(axis cs:77,0.567406636816352)
--(axis cs:78,0.567531537310321)
--(axis cs:79,0.567653314154629)
--(axis cs:80,0.567772083082319)
--(axis cs:81,0.567887954178843)
--(axis cs:82,0.568001032222409)
--(axis cs:83,0.568111417)
--(axis cs:84,0.568219203601084)
--(axis cs:85,0.568324482690822)
--(axis cs:86,0.568427340764424)
--(axis cs:87,0.568527860384163)
--(axis cs:88,0.5686261204004)
--(axis cs:89,0.568722196157874)
--(axis cs:90,0.56881615968838)
--(axis cs:91,0.56890807989088)
--(axis cs:92,0.56899802269999)
--(axis cs:93,0.569086051243709)
--(axis cs:94,0.569172225991183)
--(axis cs:95,0.569256604891229)
--(axis cs:96,0.56933924350229)
--(axis cs:97,0.569420195114431)
--(axis cs:98,0.569499510863938)
--(axis cs:99,0.569577239841037)
--(axis cs:100,0.569653429191219)
--(axis cs:100,0.612152459324336)
--(axis cs:100,0.612152459324336)
--(axis cs:99,0.612070452062795)
--(axis cs:98,0.611986788537025)
--(axis cs:97,0.611901418059114)
--(axis cs:96,0.611814287851519)
--(axis cs:95,0.611725342938266)
--(axis cs:94,0.611634526029276)
--(axis cs:93,0.611541777397309)
--(axis cs:92,0.611447034746976)
--(axis cs:91,0.611350233075206)
--(axis cs:90,0.611251304522521)
--(axis cs:89,0.611150178214394)
--(axis cs:88,0.611046780091917)
--(axis cs:87,0.610941032730932)
--(axis cs:86,0.610832855148683)
--(axis cs:85,0.610722162596996)
--(axis cs:84,0.610608866340851)
--(axis cs:83,0.61049287342115)
--(axis cs:82,0.610374086400347)
--(axis cs:81,0.610252403089459)
--(axis cs:80,0.610127716254876)
--(axis cs:79,0.609999913303183)
--(axis cs:78,0.609868875942048)
--(axis cs:77,0.609734479815048)
--(axis cs:76,0.609596594108039)
--(axis cs:75,0.609455081124468)
--(axis cs:74,0.609309795826716)
--(axis cs:73,0.609160585340276)
--(axis cs:72,0.609007288417192)
--(axis cs:71,0.608849734854797)
--(axis cs:70,0.608687744865358)
--(axis cs:69,0.60852112839171)
--(axis cs:68,0.608349684363407)
--(axis cs:67,0.608173199887261)
--(axis cs:66,0.607991449365438)
--(axis cs:65,0.607804193533399)
--(axis cs:64,0.60761117840909)
--(axis cs:63,0.607412134143658)
--(axis cs:62,0.607206773762767)
--(axis cs:61,0.606994791786155)
--(axis cs:60,0.606775862711492)
--(axis cs:59,0.606549639346684)
--(axis cs:58,0.606315750972678)
--(axis cs:57,0.606073801316305)
--(axis cs:56,0.605823366309851)
--(axis cs:55,0.605563991610718)
--(axis cs:54,0.605295189850646)
--(axis cs:53,0.605016437579465)
--(axis cs:52,0.604727171863063)
--(axis cs:51,0.604426786489034)
--(axis cs:50,0.604114627726208)
--(axis cs:49,0.603789989575632)
--(axis cs:48,0.603452108440416)
--(axis cs:47,0.603100157129726)
--(axis cs:46,0.602733238097856)
--(axis cs:45,0.602350375802018)
--(axis cs:44,0.601950508041903)
--(axis cs:43,0.601532476119109)
--(axis cs:42,0.601095013624477)
--(axis cs:41,0.600636733624842)
--(axis cs:40,0.600156113976129)
--(axis cs:39,0.599651480435189)
--(axis cs:38,0.599120987175614)
--(axis cs:37,0.598562594229726)
--(axis cs:36,0.597974041275753)
--(axis cs:35,0.597352817060189)
--(axis cs:34,0.596696123583234)
--(axis cs:33,0.596003517933178)
--(axis cs:32,0.595268974256655)
--(axis cs:31,0.594483750695748)
--(axis cs:30,0.593649982589195)
--(axis cs:29,0.592760684460527)
--(axis cs:28,0.591810117935701)
--(axis cs:27,0.59079172582096)
--(axis cs:26,0.589697980660636)
--(axis cs:25,0.588520198394867)
--(axis cs:24,0.587248307359943)
--(axis cs:23,0.585870559626952)
--(axis cs:22,0.584373167159118)
--(axis cs:21,0.582739838909297)
--(axis cs:20,0.580951185900719)
--(axis cs:19,0.57898394817931)
--(axis cs:18,0.576809978155088)
--(axis cs:17,0.57439488581882)
--(axis cs:16,0.571698046668433)
--(axis cs:15,0.568667990699253)
--(axis cs:14,0.565240220102927)
--(axis cs:13,0.561328079432703)
--(axis cs:12,0.556804237053542)
--(axis cs:11,0.551541557245734)
--(axis cs:10,0.545334589198557)
--(axis cs:9,0.537862298831251)
--(axis cs:8,0.528981927085994)
--(axis cs:7,0.517936328283582)
--(axis cs:6,0.504018712159143)
--(axis cs:5,0.4858711629727)
--(axis cs:4,0.461707426314983)
--(axis cs:3,0.428335560615773)
--(axis cs:2,0.377760988347579)
--(axis cs:1,0.286848890958868)
--(axis cs:0,0.117299191364597)
--cycle;

\path [draw=orange, fill=orange, opacity=0.3]
(axis cs:0,0.114927111884758)
--(axis cs:0,0.106883791797923)
--(axis cs:1,0.247263559674643)
--(axis cs:2,0.338336938403145)
--(axis cs:3,0.388839447182413)
--(axis cs:4,0.422778708548992)
--(axis cs:5,0.446557053512438)
--(axis cs:6,0.463770362515996)
--(axis cs:7,0.477169548528984)
--(axis cs:8,0.487590414535218)
--(axis cs:9,0.495926676418898)
--(axis cs:10,0.50274698155754)
--(axis cs:11,0.50842397791902)
--(axis cs:12,0.513241502345088)
--(axis cs:13,0.517370710390793)
--(axis cs:14,0.520949285223274)
--(axis cs:15,0.524080484205769)
--(axis cs:16,0.526843265618972)
--(axis cs:17,0.529299039310282)
--(axis cs:18,0.531496285271732)
--(axis cs:19,0.53347378647274)
--(axis cs:20,0.535262937920339)
--(axis cs:21,0.536889425908418)
--(axis cs:22,0.538373374758218)
--(axis cs:23,0.539735299116981)
--(axis cs:24,0.540988261439555)
--(axis cs:25,0.542144835206527)
--(axis cs:26,0.543215731020987)
--(axis cs:27,0.544210129290274)
--(axis cs:28,0.545135944071807)
--(axis cs:29,0.546000034145947)
--(axis cs:30,0.546808373233209)
--(axis cs:31,0.547566188293641)
--(axis cs:32,0.548278072679257)
--(axis cs:33,0.548948079317165)
--(axis cs:34,0.549579797917507)
--(axis cs:35,0.550176419312678)
--(axis cs:36,0.550740789362577)
--(axis cs:37,0.551275454348056)
--(axis cs:38,0.5517826993804)
--(axis cs:39,0.552264581049097)
--(axis cs:40,0.552722955291656)
--(axis cs:41,0.553159501281833)
--(axis cs:42,0.553575741984467)
--(axis cs:43,0.553973061907257)
--(axis cs:44,0.554352722485533)
--(axis cs:45,0.554715875460237)
--(axis cs:46,0.555063574548001)
--(axis cs:47,0.555396785652411)
--(axis cs:48,0.555716395824863)
--(axis cs:49,0.556023221150074)
--(axis cs:50,0.556318013703852)
--(axis cs:51,0.556601467708016)
--(axis cs:52,0.556874224988512)
--(axis cs:53,0.557136879827043)
--(axis cs:54,0.55738998328342)
--(axis cs:55,0.557634047054786)
--(axis cs:56,0.557869546928587)
--(axis cs:57,0.558096925878339)
--(axis cs:58,0.558316596844549)
--(axis cs:59,0.558528945237547)
--(axis cs:60,0.558734331194119)
--(axis cs:61,0.55893309161576)
--(axis cs:62,0.559125542012793)
--(axis cs:63,0.559311978175605)
--(axis cs:64,0.559492677691605)
--(axis cs:65,0.559667901324275)
--(axis cs:66,0.559837894268721)
--(axis cs:67,0.560002887296436)
--(axis cs:68,0.560163097800516)
--(axis cs:69,0.560318730751286)
--(axis cs:70,0.560469979571161)
--(axis cs:71,0.560617026936608)
--(axis cs:72,0.560760045514186)
--(axis cs:73,0.560899198636907)
--(axis cs:74,0.561034640926487)
--(axis cs:75,0.561166518866472)
--(axis cs:76,0.5612949713307)
--(axis cs:77,0.56142013007112)
--(axis cs:78,0.561542120168545)
--(axis cs:79,0.561661060449616)
--(axis cs:80,0.561777063872865)
--(axis cs:81,0.561890237886537)
--(axis cs:82,0.562000684760539)
--(axis cs:83,0.562108501894685)
--(axis cs:84,0.562213782105174)
--(axis cs:85,0.562316613891087)
--(axis cs:86,0.5624170816825)
--(axis cs:87,0.562515266071686)
--(axis cs:88,0.562611244028722)
--(axis cs:89,0.562705089102728)
--(axis cs:90,0.562796871609832)
--(axis cs:91,0.562886658808888)
--(axis cs:92,0.562974515065839)
--(axis cs:93,0.563060502007602)
--(axis cs:94,0.563144678666229)
--(axis cs:95,0.563227101614065)
--(axis cs:96,0.563307825090526)
--(axis cs:97,0.56338690112114)
--(axis cs:98,0.563464379629358)
--(axis cs:99,0.563540308541658)
--(axis cs:100,0.563614733886407)
--(axis cs:100,0.60374561489406)
--(axis cs:100,0.60374561489406)
--(axis cs:99,0.603666643622535)
--(axis cs:98,0.60358607699702)
--(axis cs:97,0.603503866180939)
--(axis cs:96,0.603419960323865)
--(axis cs:95,0.603334306456645)
--(axis cs:94,0.603246849379878)
--(axis cs:93,0.603157531545297)
--(axis cs:92,0.60306629292948)
--(axis cs:91,0.602973070899338)
--(axis cs:90,0.602877800068728)
--(axis cs:89,0.602780412145509)
--(axis cs:88,0.602680835768282)
--(axis cs:87,0.602578996332013)
--(axis cs:86,0.602474815801612)
--(axis cs:85,0.602368212512517)
--(axis cs:84,0.602259100957204)
--(axis cs:83,0.602147391556438)
--(axis cs:82,0.602032990413998)
--(axis cs:81,0.601915799053448)
--(axis cs:80,0.601795714135418)
--(axis cs:79,0.601672627153673)
--(axis cs:78,0.601546424108104)
--(axis cs:77,0.601416985152566)
--(axis cs:76,0.601284184215269)
--(axis cs:75,0.601147888589211)
--(axis cs:74,0.601007958489833)
--(axis cs:73,0.600864246576826)
--(axis cs:72,0.600716597436614)
--(axis cs:71,0.600564847021733)
--(axis cs:70,0.600408822042822)
--(axis cs:69,0.600248339308499)
--(axis cs:68,0.600083205007848)
--(axis cs:67,0.599913213929583)
--(axis cs:66,0.599738148611301)
--(axis cs:65,0.599557778411387)
--(axis cs:64,0.599371858495255)
--(axis cs:63,0.599180128726552)
--(axis cs:62,0.598982312452767)
--(axis cs:61,0.598778115173312)
--(axis cs:60,0.598567223076612)
--(axis cs:59,0.5983493014309)
--(axis cs:58,0.598123992811366)
--(axis cs:57,0.597890915143923)
--(axis cs:56,0.597649659543051)
--(axis cs:55,0.597399787917992)
--(axis cs:54,0.597140830317811)
--(axis cs:53,0.596872281981474)
--(axis cs:52,0.596593600053981)
--(axis cs:51,0.596304199923605)
--(axis cs:50,0.596003451128236)
--(axis cs:49,0.595690672770499)
--(axis cs:48,0.595365128371481)
--(axis cs:47,0.595026020081194)
--(axis cs:46,0.594672482149983)
--(axis cs:45,0.594303573548402)
--(axis cs:44,0.593918269603124)
--(axis cs:43,0.593515452492329)
--(axis cs:42,0.593093900414928)
--(axis cs:41,0.592652275212599)
--(axis cs:40,0.592189108180499)
--(axis cs:39,0.591702783749667)
--(axis cs:38,0.591191520659157)
--(axis cs:37,0.590653350155494)
--(axis cs:36,0.590086090657074)
--(axis cs:35,0.589487318196191)
--(axis cs:34,0.588854331794249)
--(axis cs:33,0.588184112727061)
--(axis cs:32,0.587473276384254)
--(axis cs:31,0.58671801510286)
--(axis cs:30,0.585914029937121)
--(axis cs:29,0.585056448783133)
--(axis cs:28,0.584139727564903)
--(axis cs:27,0.583157530247468)
--(axis cs:26,0.582102582188234)
--(axis cs:25,0.580966489648902)
--(axis cs:24,0.579739515993779)
--(axis cs:23,0.578410301942416)
--(axis cs:22,0.576965512851248)
--(axis cs:21,0.575391903106271)
--(axis cs:20,0.573666760600071)
--(axis cs:19,0.571769118503963)
--(axis cs:18,0.569671742630347)
--(axis cs:17,0.567341347397771)
--(axis cs:16,0.564736816225168)
--(axis cs:15,0.56180675466647)
--(axis cs:14,0.558486064947477)
--(axis cs:13,0.554691052692544)
--(axis cs:12,0.550312275637386)
--(axis cs:11,0.545203817445781)
--(axis cs:10,0.539179947963973)
--(axis cs:9,0.53194503379386)
--(axis cs:8,0.523102694300175)
--(axis cs:7,0.512050308584699)
--(axis cs:6,0.497841028098347)
--(axis cs:5,0.479570904528991)
--(axis cs:4,0.454285963420168)
--(axis cs:3,0.418212524375172)
--(axis cs:2,0.36441582729661)
--(axis cs:1,0.26721543936888)
--(axis cs:0,0.114927111884758)
--cycle;

\addplot [green, mark=triangle, mark size=\markSize, mark options={solid,rotate=180,fill=none}, each nth point=\pointInt]
table {%
0 0.113171100616455
1 0.523861765861511
2 0.53743052482605
3 0.57628607749939
4 0.486443638801575
5 0.456404447555542
6 0.515976071357727
7 0.568298101425171
8 0.596446514129639
9 0.591882824897766
10 0.606304168701172
11 0.598723769187927
12 0.611947298049927
13 0.606101751327515
14 0.615216732025146
15 0.610949516296387
16 0.617983102798462
17 0.615299463272095
18 0.619970679283142
19 0.618523120880127
20 0.621949672698975
21 0.619706630706787
22 0.623698234558105
23 0.621365547180176
24 0.625301361083984
25 0.623408555984497
26 0.626676082611084
27 0.624891757965088
28 0.627249240875244
29 0.626414775848389
30 0.628482103347778
31 0.627509355545044
32 0.628945827484131
33 0.628050327301025
34 0.629754543304443
35 0.629454135894775
36 0.630368709564209
37 0.630167245864868
38 0.6309654712677
39 0.630805730819702
40 0.631484508514404
41 0.631441235542297
42 0.632157206535339
43 0.632012844085693
44 0.632812023162842
45 0.632304191589355
46 0.633292198181152
47 0.63300633430481
48 0.633984804153442
49 0.633715391159058
50 0.634505271911621
51 0.634049892425537
52 0.634917497634888
53 0.634580612182617
54 0.635367751121521
55 0.634923815727234
56 0.63578736782074
57 0.635430097579956
58 0.636019229888916
59 0.635989904403687
60 0.636428713798523
61 0.636400461196899
62 0.636715650558472
63 0.636821508407593
64 0.637056231498718
65 0.637182235717773
66 0.637310981750488
67 0.637500047683716
68 0.637757301330566
69 0.637779951095581
70 0.638101935386658
71 0.637962579727173
72 0.638323783874512
73 0.638257265090942
74 0.638707160949707
75 0.638315916061401
76 0.638756036758423
77 0.638679981231689
78 0.638908386230469
79 0.638808488845825
80 0.638962626457214
81 0.639079809188843
82 0.639261603355408
83 0.639292359352112
84 0.639436483383179
85 0.63953685760498
86 0.639679551124573
87 0.63961923122406
88 0.639764547348022
89 0.639826416969299
90 0.639904260635376
91 0.639934539794922
92 0.639955759048462
93 0.640088319778442
94 0.640217065811157
95 0.640390872955322
96 0.640246629714966
97 0.640519142150879
98 0.640511035919189
99 0.64059853553772
100 0.640576124191284
};
\addplot [purple, mark=square, mark size=\markSize, mark options={solid,fill=none}, each nth point=\pointInt]
table {%
0 0.113171100616455
1 0.276475548744202
2 0.363981246948242
3 0.412859678268433
4 0.44529914855957
5 0.468718528747559
6 0.486277222633362
7 0.499737739562988
8 0.510434627532959
9 0.519038558006287
10 0.526286244392395
11 0.532305598258972
12 0.537405252456665
13 0.541785717010498
14 0.545575380325317
15 0.548894047737122
16 0.551825881004333
17 0.554434537887573
18 0.556770324707031
19 0.55887234210968
20 0.560774207115173
21 0.562503218650818
22 0.564081907272339
23 0.565528869628906
24 0.566860198974609
25 0.568089246749878
26 0.569226980209351
27 0.570283651351929
28 0.571267366409302
29 0.572185516357422
30 0.573044538497925
31 0.573849678039551
32 0.574607372283936
33 0.575317621231079
34 0.575987339019775
35 0.576621294021606
36 0.577221155166626
37 0.577789306640625
38 0.578328371047974
39 0.578840494155884
40 0.579327583312988
41 0.57979154586792
42 0.580233812332153
43 0.580656051635742
44 0.581059575080872
45 0.581445455551147
46 0.581815004348755
47 0.58216917514801
48 0.58250880241394
49 0.582834959030151
50 0.583148241043091
51 0.583449363708496
52 0.583739280700684
53 0.584018468856812
54 0.584287405014038
55 0.584546804428101
56 0.584797143936157
57 0.585038781166077
58 0.585272192955017
59 0.585497856140137
60 0.585716247558594
61 0.585927486419678
62 0.586131930351257
63 0.586330056190491
64 0.586522102355957
65 0.586708307266235
66 0.586889028549194
67 0.587064266204834
68 0.587234616279602
69 0.587399959564209
70 0.587560772895813
71 0.587717056274414
72 0.587869048118591
73 0.588016986846924
74 0.588160872459412
75 0.588300943374634
76 0.588437557220459
77 0.588570594787598
78 0.588700294494629
79 0.588826656341553
80 0.588949918746948
81 0.589070200920105
82 0.589187622070312
83 0.589302062988281
84 0.589414119720459
85 0.589523315429688
86 0.589630126953125
87 0.589734435081482
88 0.589836478233337
89 0.589936256408691
90 0.590033769607544
91 0.590129137039185
92 0.590222597122192
93 0.590313911437988
94 0.590403318405151
95 0.590491056442261
96 0.590576767921448
97 0.590660810470581
98 0.590743064880371
99 0.590823888778687
100 0.590902924537659
};
\addplot [orange, mark=asterisk, mark size=\markSize, mark options={solid,fill=none}, each nth point=\pointInt]
table {%
0 0.110905408859253
1 0.257239460945129
2 0.351376414299011
3 0.403525948524475
4 0.43853235244751
5 0.463063955307007
6 0.480805635452271
7 0.494609951972961
8 0.505346536636353
9 0.513935804367065
10 0.520963430404663
11 0.526813983917236
12 0.531776905059814
13 0.536030888557434
14 0.539717674255371
15 0.542943596839905
16 0.545789957046509
17 0.548320174217224
18 0.550584077835083
19 0.552621364593506
20 0.554464817047119
21 0.556140661239624
22 0.557669401168823
23 0.559072732925415
24 0.56036388874054
25 0.561555624008179
26 0.56265914440155
27 0.563683748245239
28 0.564637899398804
29 0.565528154373169
30 0.56636118888855
31 0.567142128944397
32 0.567875623703003
33 0.568566083908081
34 0.569217085838318
35 0.569831848144531
36 0.57041335105896
37 0.570964336395264
38 0.571487188339233
39 0.571983695030212
40 0.572456002235413
41 0.572905898094177
42 0.573334813117981
43 0.573744297027588
44 0.574135541915894
45 0.574509739875793
46 0.574867963790894
47 0.575211405754089
48 0.575540781021118
49 0.575856924057007
50 0.576160669326782
51 0.576452851295471
52 0.576733827590942
53 0.577004551887512
54 0.577265381813049
55 0.577516913414001
56 0.577759623527527
57 0.577993869781494
58 0.578220367431641
59 0.578439116477966
60 0.578650712966919
61 0.578855514526367
62 0.57905387878418
63 0.579246044158936
64 0.579432249069214
65 0.579612851142883
66 0.579787969589233
67 0.579957962036133
68 0.58012318611145
69 0.580283522605896
70 0.580439329147339
71 0.580590963363647
72 0.580738306045532
73 0.580881714820862
74 0.581021308898926
75 0.581157207489014
76 0.581289529800415
77 0.581418514251709
78 0.581544280052185
79 0.581666827201843
80 0.581786394119263
81 0.581902980804443
82 0.582016825675964
83 0.582127928733826
84 0.582236528396606
85 0.582342386245728
86 0.582445859909058
87 0.582547187805176
88 0.582646012306213
89 0.582742691040039
90 0.582837343215942
91 0.582929849624634
92 0.583020448684692
93 0.583109021186829
94 0.583195686340332
95 0.583280682563782
96 0.583363890647888
97 0.583445310592651
98 0.58352518081665
99 0.583603501319885
100 0.583680152893066
};

\nextgroupplot[
legend cell align={left},
legend columns=3,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.9,-0.8)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Step},
xmin=0, xmax=101,
xtick style={color=black},
xtick={0,25,50,75,100,125},
xticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {25}\),
  \(\displaystyle {50}\),
  \(\displaystyle {75}\),
  \(\displaystyle {100}\),
  \(\displaystyle {125}\)
},
y grid style={darkgray176},
ylabel style={align=center, text width=2.5cm},
ylabel={Cumulative Power Deviation},
ymin=-0.184514187401663, ymax=4.8546641662944,
ytick style={color=black},
ytick={-2,0,2,4,6},
yticklabels={
  \(\displaystyle {\ensuremath{-}2}\),
  \(\displaystyle {0}\),
  \(\displaystyle {2}\),
  \(\displaystyle {4}\),
  \(\displaystyle {6}\)
}
]
\path [draw=green, fill=green, opacity=0.3]
(axis cs:0,2.5)
--(axis cs:0,2.5)
--(axis cs:1,0.5)
--(axis cs:2,0.721033533726608)
--(axis cs:3,0.044539374129976)
--(axis cs:4,2.41392285509126)
--(axis cs:5,4.09886519254437)
--(axis cs:6,2.48462263558718)
--(axis cs:7,0.484622635587183)
--(axis cs:8,0.302600397215473)
--(axis cs:9,0.129986335668915)
--(axis cs:10,0.422593471496503)
--(axis cs:11,0.390433857058965)
--(axis cs:12,0.423418143911191)
--(axis cs:13,0.189182320492133)
--(axis cs:14,0.450603916720149)
--(axis cs:15,0.221028935902979)
--(axis cs:16,0.451176204557457)
--(axis cs:17,0.191499173872907)
--(axis cs:18,0.398899812632206)
--(axis cs:19,0.165624165507424)
--(axis cs:20,0.539655453091262)
--(axis cs:21,0.255620338766132)
--(axis cs:22,0.503437181389226)
--(axis cs:23,0.297950624720609)
--(axis cs:24,0.47590958456501)
--(axis cs:25,0.275957348878787)
--(axis cs:26,0.459747519445545)
--(axis cs:27,0.321737730941022)
--(axis cs:28,0.414207238522358)
--(axis cs:29,0.26218113098613)
--(axis cs:30,0.399126503544202)
--(axis cs:31,0.310274857913619)
--(axis cs:32,0.433158552598469)
--(axis cs:33,0.281775138038666)
--(axis cs:34,0.420539809819685)
--(axis cs:35,0.342536492720828)
--(axis cs:36,0.431161270790054)
--(axis cs:37,0.289072965408096)
--(axis cs:38,0.425875263622601)
--(axis cs:39,0.427046153578149)
--(axis cs:40,0.417955125029501)
--(axis cs:41,0.390062899646227)
--(axis cs:42,0.36810812248545)
--(axis cs:43,0.301768698769374)
--(axis cs:44,0.361956556596585)
--(axis cs:45,0.357851916006865)
--(axis cs:46,0.408359684305342)
--(axis cs:47,0.332381696779446)
--(axis cs:48,0.461221794085851)
--(axis cs:49,0.361467097650877)
--(axis cs:50,0.458375824243541)
--(axis cs:51,0.372396539070633)
--(axis cs:52,0.446268583242647)
--(axis cs:53,0.388078546730552)
--(axis cs:54,0.457935803053679)
--(axis cs:55,0.320781611537362)
--(axis cs:56,0.411884108709)
--(axis cs:57,0.349721690840313)
--(axis cs:58,0.433485110402945)
--(axis cs:59,0.29030047833896)
--(axis cs:60,0.453183621979759)
--(axis cs:61,0.395020636648425)
--(axis cs:62,0.386304404851922)
--(axis cs:63,0.362546162745837)
--(axis cs:64,0.341018284730101)
--(axis cs:65,0.423122436370407)
--(axis cs:66,0.424722793150778)
--(axis cs:67,0.379734139233437)
--(axis cs:68,0.42968780979918)
--(axis cs:69,0.348231813815074)
--(axis cs:70,0.469194242091099)
--(axis cs:71,0.362794663013839)
--(axis cs:72,0.433237977295213)
--(axis cs:73,0.290090168151659)
--(axis cs:74,0.430457997647137)
--(axis cs:75,0.368490955853883)
--(axis cs:76,0.416273691302016)
--(axis cs:77,0.353236579973288)
--(axis cs:78,0.39905594782926)
--(axis cs:79,0.353691326822133)
--(axis cs:80,0.440810614745101)
--(axis cs:81,0.330346484087759)
--(axis cs:82,0.418716661210479)
--(axis cs:83,0.383936737290766)
--(axis cs:84,0.388465669411793)
--(axis cs:85,0.364709246383638)
--(axis cs:86,0.401723011872633)
--(axis cs:87,0.398720393900999)
--(axis cs:88,0.404371640159106)
--(axis cs:89,0.457014611041907)
--(axis cs:90,0.403730773098336)
--(axis cs:91,0.411772988523609)
--(axis cs:92,0.49973143939901)
--(axis cs:93,0.420097211836298)
--(axis cs:94,0.424422823563625)
--(axis cs:95,0.449177870036095)
--(axis cs:96,0.41587745819167)
--(axis cs:97,0.337981596854132)
--(axis cs:98,0.448067691353596)
--(axis cs:99,0.383860004604256)
--(axis cs:100,0.426320205313306)
--(axis cs:100,1.47327163142138)
--(axis cs:100,1.47327163142138)
--(axis cs:99,1.46389509743655)
--(axis cs:98,1.5123404719117)
--(axis cs:97,1.46405921947239)
--(axis cs:96,1.47473478670628)
--(axis cs:95,1.44674049731083)
--(axis cs:94,1.48169962541595)
--(axis cs:93,1.39255584938818)
--(axis cs:92,1.53006447896833)
--(axis cs:91,1.43761476657842)
--(axis cs:90,1.50116718608533)
--(axis cs:89,1.43727110324379)
--(axis cs:88,1.5099140741266)
--(axis cs:87,1.35393266732348)
--(axis cs:86,1.5880729064947)
--(axis cs:85,1.36467850871839)
--(axis cs:84,1.48337106528207)
--(axis cs:83,1.41198163005616)
--(axis cs:82,1.51434456327931)
--(axis cs:81,1.348020862851)
--(axis cs:80,1.5200057117855)
--(axis cs:79,1.44753316297378)
--(axis cs:78,1.55808690931359)
--(axis cs:77,1.42472260370017)
--(axis cs:76,1.50250181890206)
--(axis cs:75,1.46579475843182)
--(axis cs:74,1.53443996153652)
--(axis cs:73,1.40827717878711)
--(axis cs:72,1.48635385943947)
--(axis cs:71,1.43475635739432)
--(axis cs:70,1.4977445334191)
--(axis cs:69,1.42238043108288)
--(axis cs:68,1.45072035346612)
--(axis cs:67,1.40924545260329)
--(axis cs:66,1.49201190072676)
--(axis cs:65,1.44708164526224)
--(axis cs:64,1.4197980418005)
--(axis cs:63,1.42357628623374)
--(axis cs:62,1.50634865637256)
--(axis cs:61,1.44497936335157)
--(axis cs:60,1.45620413312227)
--(axis cs:59,1.41010768492634)
--(axis cs:58,1.50896386918888)
--(axis cs:57,1.42374769691478)
--(axis cs:56,1.47913629945426)
--(axis cs:55,1.40778981703406)
--(axis cs:54,1.53390093164019)
--(axis cs:53,1.37926839204495)
--(axis cs:52,1.49209876369612)
--(axis cs:51,1.42637897113344)
--(axis cs:50,1.51958335942992)
--(axis cs:49,1.40465535132871)
--(axis cs:48,1.51183943040394)
--(axis cs:47,1.3643529970981)
--(axis cs:46,1.49000766263343)
--(axis cs:45,1.38378073705435)
--(axis cs:44,1.50090058626055)
--(axis cs:43,1.36394558694491)
--(axis cs:42,1.51923881629005)
--(axis cs:41,1.43156975341499)
--(axis cs:40,1.50571834435825)
--(axis cs:39,1.3966273158096)
--(axis cs:38,1.49943085882637)
--(axis cs:37,1.42194744275517)
--(axis cs:36,1.56108362716912)
--(axis cs:35,1.45705534401386)
--(axis cs:34,1.48721529222113)
--(axis cs:33,1.36842894359398)
--(axis cs:32,1.50031083515663)
--(axis cs:31,1.36237820331087)
--(axis cs:30,1.50944492502722)
--(axis cs:29,1.34843111391183)
--(axis cs:28,1.51926214923274)
--(axis cs:27,1.31254798334469)
--(axis cs:26,1.556987174432)
--(axis cs:25,1.27383856948856)
--(axis cs:24,1.51919245625131)
--(axis cs:23,1.35878406915694)
--(axis cs:22,1.46431792065159)
--(axis cs:21,1.35295108980529)
--(axis cs:20,1.49544658772506)
--(axis cs:19,1.29151869163543)
--(axis cs:18,1.46763079961269)
--(axis cs:17,1.31462327510668)
--(axis cs:16,1.46474216278948)
--(axis cs:15,1.22223637021947)
--(axis cs:14,1.50082465470842)
--(axis cs:13,1.14347074073236)
--(axis cs:12,1.43699001935411)
--(axis cs:11,1.35813757151246)
--(axis cs:10,1.31659020197288)
--(axis cs:9,0.834095296984146)
--(axis cs:8,0.947195521151872)
--(axis cs:7,0.556601854208736)
--(axis cs:6,2.55660185420873)
--(axis cs:5,4.1452164401087)
--(axis cs:4,2.9562812265414)
--(axis cs:3,0.43260348301288)
--(axis cs:2,0.749578711171353)
--(axis cs:1,0.5)
--(axis cs:0,2.5)
--cycle;

\path [draw=purple, fill=purple, opacity=0.3]
(axis cs:0,2.5)
--(axis cs:0,2.5)
--(axis cs:1,3.36603699072968)
--(axis cs:2,3.6380070955835)
--(axis cs:3,3.81654082925586)
--(axis cs:4,3.94538923595223)
--(axis cs:5,3.99995227333886)
--(axis cs:6,4.01776731444808)
--(axis cs:7,4.02143990952578)
--(axis cs:8,4.0257934476006)
--(axis cs:9,4.03586438393707)
--(axis cs:10,4.03520572176786)
--(axis cs:11,4.04031956986006)
--(axis cs:12,4.04438301199243)
--(axis cs:13,4.04566768361152)
--(axis cs:14,4.04655596061959)
--(axis cs:15,4.04685194536278)
--(axis cs:16,4.04719963243573)
--(axis cs:17,4.04735200108589)
--(axis cs:18,4.04735200108589)
--(axis cs:19,4.04735200108589)
--(axis cs:20,4.04735200108589)
--(axis cs:21,4.04735200108589)
--(axis cs:22,4.04735200108589)
--(axis cs:23,4.04735200108589)
--(axis cs:24,4.04735200108589)
--(axis cs:25,4.04735200108589)
--(axis cs:26,4.04735200108589)
--(axis cs:27,4.04735200108589)
--(axis cs:28,4.04735200108589)
--(axis cs:29,4.04735200108589)
--(axis cs:30,4.04735200108589)
--(axis cs:31,4.04735200108589)
--(axis cs:32,4.0466504304403)
--(axis cs:33,4.04735200108589)
--(axis cs:34,4.0480400890168)
--(axis cs:35,4.0480400890168)
--(axis cs:36,4.0480400890168)
--(axis cs:37,4.0480400890168)
--(axis cs:38,4.0480400890168)
--(axis cs:39,4.0480400890168)
--(axis cs:40,4.0480400890168)
--(axis cs:41,4.0480400890168)
--(axis cs:42,4.0480400890168)
--(axis cs:43,4.0480400890168)
--(axis cs:44,4.0480400890168)
--(axis cs:45,4.0480400890168)
--(axis cs:46,4.0480400890168)
--(axis cs:47,4.0480400890168)
--(axis cs:48,4.0480400890168)
--(axis cs:49,4.0480400890168)
--(axis cs:50,4.0480400890168)
--(axis cs:51,4.0480400890168)
--(axis cs:52,4.0480400890168)
--(axis cs:53,4.0480400890168)
--(axis cs:54,4.0480400890168)
--(axis cs:55,4.0480400890168)
--(axis cs:56,4.0480400890168)
--(axis cs:57,4.0480400890168)
--(axis cs:58,4.0480400890168)
--(axis cs:59,4.0480400890168)
--(axis cs:60,4.0480400890168)
--(axis cs:61,4.0480400890168)
--(axis cs:62,4.0480400890168)
--(axis cs:63,4.0480400890168)
--(axis cs:64,4.0480400890168)
--(axis cs:65,4.0480400890168)
--(axis cs:66,4.0480400890168)
--(axis cs:67,4.0480400890168)
--(axis cs:68,4.0480400890168)
--(axis cs:69,4.0480400890168)
--(axis cs:70,4.0480400890168)
--(axis cs:71,4.0480400890168)
--(axis cs:72,4.0480400890168)
--(axis cs:73,4.0480400890168)
--(axis cs:74,4.0480400890168)
--(axis cs:75,4.0480400890168)
--(axis cs:76,4.0480400890168)
--(axis cs:77,4.0480400890168)
--(axis cs:78,4.0480400890168)
--(axis cs:79,4.0480400890168)
--(axis cs:80,4.0480400890168)
--(axis cs:81,4.0480400890168)
--(axis cs:82,4.0480400890168)
--(axis cs:83,4.0480400890168)
--(axis cs:84,4.0480400890168)
--(axis cs:85,4.0480400890168)
--(axis cs:86,4.0480400890168)
--(axis cs:87,4.0480400890168)
--(axis cs:88,4.0480400890168)
--(axis cs:89,4.0480400890168)
--(axis cs:90,4.0480400890168)
--(axis cs:91,4.0480400890168)
--(axis cs:92,4.0480400890168)
--(axis cs:93,4.0480400890168)
--(axis cs:94,4.0480400890168)
--(axis cs:95,4.0480400890168)
--(axis cs:96,4.0480400890168)
--(axis cs:97,4.0480400890168)
--(axis cs:98,4.0480400890168)
--(axis cs:99,4.0480400890168)
--(axis cs:100,4.0480400890168)
--(axis cs:100,4.62298031914648)
--(axis cs:100,4.62298031914648)
--(axis cs:99,4.62298031914648)
--(axis cs:98,4.62298031914648)
--(axis cs:97,4.62298031914648)
--(axis cs:96,4.62298031914648)
--(axis cs:95,4.62298031914648)
--(axis cs:94,4.62298031914648)
--(axis cs:93,4.62298031914648)
--(axis cs:92,4.62298031914648)
--(axis cs:91,4.62298031914648)
--(axis cs:90,4.62298031914648)
--(axis cs:89,4.62298031914648)
--(axis cs:88,4.62298031914648)
--(axis cs:87,4.62298031914648)
--(axis cs:86,4.62298031914648)
--(axis cs:85,4.62298031914648)
--(axis cs:84,4.62298031914648)
--(axis cs:83,4.62298031914648)
--(axis cs:82,4.62298031914648)
--(axis cs:81,4.62298031914648)
--(axis cs:80,4.62298031914648)
--(axis cs:79,4.62298031914648)
--(axis cs:78,4.62298031914648)
--(axis cs:77,4.62298031914648)
--(axis cs:76,4.62298031914648)
--(axis cs:75,4.62298031914648)
--(axis cs:74,4.62298031914648)
--(axis cs:73,4.62298031914648)
--(axis cs:72,4.62298031914648)
--(axis cs:71,4.62298031914648)
--(axis cs:70,4.62298031914648)
--(axis cs:69,4.62298031914648)
--(axis cs:68,4.62298031914648)
--(axis cs:67,4.62298031914648)
--(axis cs:66,4.62298031914648)
--(axis cs:65,4.62298031914648)
--(axis cs:64,4.62298031914648)
--(axis cs:63,4.62298031914648)
--(axis cs:62,4.62298031914648)
--(axis cs:61,4.62298031914648)
--(axis cs:60,4.62298031914648)
--(axis cs:59,4.62298031914648)
--(axis cs:58,4.62298031914648)
--(axis cs:57,4.62298031914648)
--(axis cs:56,4.62298031914648)
--(axis cs:55,4.62298031914648)
--(axis cs:54,4.62298031914648)
--(axis cs:53,4.62298031914648)
--(axis cs:52,4.62298031914648)
--(axis cs:51,4.62298031914648)
--(axis cs:50,4.62298031914648)
--(axis cs:49,4.62298031914648)
--(axis cs:48,4.62298031914648)
--(axis cs:47,4.62298031914648)
--(axis cs:46,4.62298031914648)
--(axis cs:45,4.62298031914648)
--(axis cs:44,4.62298031914648)
--(axis cs:43,4.62298031914648)
--(axis cs:42,4.62298031914648)
--(axis cs:41,4.62298031914648)
--(axis cs:40,4.62298031914648)
--(axis cs:39,4.62298031914648)
--(axis cs:38,4.62298031914648)
--(axis cs:37,4.62298031914648)
--(axis cs:36,4.62298031914648)
--(axis cs:35,4.62298031914648)
--(axis cs:34,4.62298031914648)
--(axis cs:33,4.62326024381209)
--(axis cs:32,4.62355365119237)
--(axis cs:31,4.62326024381209)
--(axis cs:30,4.62326024381209)
--(axis cs:29,4.62326024381209)
--(axis cs:28,4.62326024381209)
--(axis cs:27,4.62326024381209)
--(axis cs:26,4.62326024381209)
--(axis cs:25,4.62326024381209)
--(axis cs:24,4.62326024381209)
--(axis cs:23,4.62326024381209)
--(axis cs:22,4.62326024381209)
--(axis cs:21,4.62326024381209)
--(axis cs:20,4.62326024381209)
--(axis cs:19,4.62326024381209)
--(axis cs:18,4.62326024381209)
--(axis cs:17,4.62326024381209)
--(axis cs:16,4.62300444919694)
--(axis cs:15,4.62253580973928)
--(axis cs:14,4.62160730468654)
--(axis cs:13,4.6212710918987)
--(axis cs:12,4.62173943698718)
--(axis cs:11,4.62335389952771)
--(axis cs:10,4.62561060476276)
--(axis cs:9,4.62536010585886)
--(axis cs:8,4.60971675648105)
--(axis cs:7,4.5834580496579)
--(axis cs:6,4.52590615493969)
--(axis cs:5,4.44331303278359)
--(axis cs:4,4.32114137629268)
--(axis cs:3,4.14672447686658)
--(axis cs:2,3.84485004727364)
--(axis cs:1,3.38171811131115)
--(axis cs:0,2.5)
--cycle;

\path [draw=orange, fill=orange, opacity=0.3]
(axis cs:0,2.5)
--(axis cs:0,2.5)
--(axis cs:1,3.5)
--(axis cs:2,3.76683518873919)
--(axis cs:3,3.93010049486165)
--(axis cs:4,3.99062632787105)
--(axis cs:5,4.01083650899387)
--(axis cs:6,4.0303671597089)
--(axis cs:7,4.0303671597089)
--(axis cs:8,4.0303671597089)
--(axis cs:9,4.0303671597089)
--(axis cs:10,4.0303671597089)
--(axis cs:11,4.0307757878683)
--(axis cs:12,4.0307757878683)
--(axis cs:13,4.0307757878683)
--(axis cs:14,4.0307757878683)
--(axis cs:15,4.0307757878683)
--(axis cs:16,4.0307757878683)
--(axis cs:17,4.0307757878683)
--(axis cs:18,4.0307757878683)
--(axis cs:19,4.0307757878683)
--(axis cs:20,4.0307757878683)
--(axis cs:21,4.0307757878683)
--(axis cs:22,4.03084041955649)
--(axis cs:23,4.03084041955649)
--(axis cs:24,4.03084041955649)
--(axis cs:25,4.03084041955649)
--(axis cs:26,4.03084041955649)
--(axis cs:27,4.03084041955649)
--(axis cs:28,4.03084041955649)
--(axis cs:29,4.03084041955649)
--(axis cs:30,4.03084041955649)
--(axis cs:31,4.03084041955649)
--(axis cs:32,4.03084041955649)
--(axis cs:33,4.03084041955649)
--(axis cs:34,4.03084041955649)
--(axis cs:35,4.03084041955649)
--(axis cs:36,4.03084041955649)
--(axis cs:37,4.03084041955649)
--(axis cs:38,4.03084041955649)
--(axis cs:39,4.03084041955649)
--(axis cs:40,4.03084041955649)
--(axis cs:41,4.03084041955649)
--(axis cs:42,4.03084041955649)
--(axis cs:43,4.03084041955649)
--(axis cs:44,4.03084041955649)
--(axis cs:45,4.03084041955649)
--(axis cs:46,4.03084041955649)
--(axis cs:47,4.03084041955649)
--(axis cs:48,4.03084041955649)
--(axis cs:49,4.03084041955649)
--(axis cs:50,4.03084041955649)
--(axis cs:51,4.03084041955649)
--(axis cs:52,4.03084041955649)
--(axis cs:53,4.03084041955649)
--(axis cs:54,4.03084041955649)
--(axis cs:55,4.03084041955649)
--(axis cs:56,4.03084041955649)
--(axis cs:57,4.03084041955649)
--(axis cs:58,4.03084041955649)
--(axis cs:59,4.03084041955649)
--(axis cs:60,4.03084041955649)
--(axis cs:61,4.03084041955649)
--(axis cs:62,4.03084041955649)
--(axis cs:63,4.03084041955649)
--(axis cs:64,4.03084041955649)
--(axis cs:65,4.03084041955649)
--(axis cs:66,4.03084041955649)
--(axis cs:67,4.03084041955649)
--(axis cs:68,4.03084041955649)
--(axis cs:69,4.03084041955649)
--(axis cs:70,4.03084041955649)
--(axis cs:71,4.03084041955649)
--(axis cs:72,4.03084041955649)
--(axis cs:73,4.03084041955649)
--(axis cs:74,4.03084041955649)
--(axis cs:75,4.03084041955649)
--(axis cs:76,4.03084041955649)
--(axis cs:77,4.03084041955649)
--(axis cs:78,4.03084041955649)
--(axis cs:79,4.03084041955649)
--(axis cs:80,4.03084041955649)
--(axis cs:81,4.03084041955649)
--(axis cs:82,4.03084041955649)
--(axis cs:83,4.03084041955649)
--(axis cs:84,4.03084041955649)
--(axis cs:85,4.03084041955649)
--(axis cs:86,4.03084041955649)
--(axis cs:87,4.03084041955649)
--(axis cs:88,4.03084041955649)
--(axis cs:89,4.03084041955649)
--(axis cs:90,4.03084041955649)
--(axis cs:91,4.03084041955649)
--(axis cs:92,4.03084041955649)
--(axis cs:93,4.03084041955649)
--(axis cs:94,4.03084041955649)
--(axis cs:95,4.03084041955649)
--(axis cs:96,4.03084041955649)
--(axis cs:97,4.03084041955649)
--(axis cs:98,4.03084041955649)
--(axis cs:99,4.03084041955649)
--(axis cs:100,4.03084041955649)
--(axis cs:100,4.06711876411697)
--(axis cs:100,4.06711876411697)
--(axis cs:99,4.06711876411697)
--(axis cs:98,4.06711876411697)
--(axis cs:97,4.06711876411697)
--(axis cs:96,4.06711876411697)
--(axis cs:95,4.06711876411697)
--(axis cs:94,4.06711876411697)
--(axis cs:93,4.06711876411697)
--(axis cs:92,4.06711876411697)
--(axis cs:91,4.06711876411697)
--(axis cs:90,4.06711876411697)
--(axis cs:89,4.06711876411697)
--(axis cs:88,4.06711876411697)
--(axis cs:87,4.06711876411697)
--(axis cs:86,4.06711876411697)
--(axis cs:85,4.06711876411697)
--(axis cs:84,4.06711876411697)
--(axis cs:83,4.06711876411697)
--(axis cs:82,4.06711876411697)
--(axis cs:81,4.06711876411697)
--(axis cs:80,4.06711876411697)
--(axis cs:79,4.06711876411697)
--(axis cs:78,4.06711876411697)
--(axis cs:77,4.06711876411697)
--(axis cs:76,4.06711876411697)
--(axis cs:75,4.06711876411697)
--(axis cs:74,4.06711876411697)
--(axis cs:73,4.06711876411697)
--(axis cs:72,4.06711876411697)
--(axis cs:71,4.06711876411697)
--(axis cs:70,4.06711876411697)
--(axis cs:69,4.06711876411697)
--(axis cs:68,4.06711876411697)
--(axis cs:67,4.06711876411697)
--(axis cs:66,4.06711876411697)
--(axis cs:65,4.06711876411697)
--(axis cs:64,4.06711876411697)
--(axis cs:63,4.06711876411697)
--(axis cs:62,4.06711876411697)
--(axis cs:61,4.06711876411697)
--(axis cs:60,4.06711876411697)
--(axis cs:59,4.06711876411697)
--(axis cs:58,4.06711876411697)
--(axis cs:57,4.06711876411697)
--(axis cs:56,4.06711876411697)
--(axis cs:55,4.06711876411697)
--(axis cs:54,4.06711876411697)
--(axis cs:53,4.06711876411697)
--(axis cs:52,4.06711876411697)
--(axis cs:51,4.06711876411697)
--(axis cs:50,4.06711876411697)
--(axis cs:49,4.06711876411697)
--(axis cs:48,4.06711876411697)
--(axis cs:47,4.06711876411697)
--(axis cs:46,4.06711876411697)
--(axis cs:45,4.06711876411697)
--(axis cs:44,4.06711876411697)
--(axis cs:43,4.06711876411697)
--(axis cs:42,4.06711876411697)
--(axis cs:41,4.06711876411697)
--(axis cs:40,4.06711876411697)
--(axis cs:39,4.06711876411697)
--(axis cs:38,4.06711876411697)
--(axis cs:37,4.06711876411697)
--(axis cs:36,4.06711876411697)
--(axis cs:35,4.06711876411697)
--(axis cs:34,4.06711876411697)
--(axis cs:33,4.06711876411697)
--(axis cs:32,4.06711876411697)
--(axis cs:31,4.06711876411697)
--(axis cs:30,4.06711876411697)
--(axis cs:29,4.06711876411697)
--(axis cs:28,4.06711876411697)
--(axis cs:27,4.06711876411697)
--(axis cs:26,4.06711876411697)
--(axis cs:25,4.06711876411697)
--(axis cs:24,4.06711876411697)
--(axis cs:23,4.06711876411697)
--(axis cs:22,4.06711876411697)
--(axis cs:21,4.06677523253985)
--(axis cs:20,4.06677523253985)
--(axis cs:19,4.06677523253985)
--(axis cs:18,4.06677523253985)
--(axis cs:17,4.06677523253985)
--(axis cs:16,4.06677523253985)
--(axis cs:15,4.06677523253985)
--(axis cs:14,4.06677523253985)
--(axis cs:13,4.06677523253985)
--(axis cs:12,4.06677523253985)
--(axis cs:11,4.06677523253985)
--(axis cs:10,4.06595937090334)
--(axis cs:9,4.06595937090334)
--(axis cs:8,4.06595937090334)
--(axis cs:7,4.06595937090334)
--(axis cs:6,4.06595937090334)
--(axis cs:5,4.04589818488367)
--(axis cs:4,4.01427163131262)
--(axis cs:3,3.95030766840367)
--(axis cs:2,3.78704236228121)
--(axis cs:1,3.5)
--(axis cs:0,2.5)
--cycle;

\addplot [green, mark=triangle, mark size=\markSize, mark options={solid,rotate=180,fill=none}, each nth point=\pointInt]
table {%
0 2.5
1 0.5
2 0.735306143760681
3 0.238571405410767
4 2.6851019859314
5 4.12204074859619
6 2.52061223983765
7 0.520612239837646
8 0.624897956848145
9 0.482040882110596
10 0.86959183216095
11 0.874285697937012
12 0.930204153060913
13 0.666326522827148
14 0.975714206695557
15 0.721632719039917
16 0.957959175109863
17 0.753061294555664
18 0.933265328407288
19 0.72857141494751
20 1.01755106449127
21 0.804285764694214
22 0.983877539634705
23 0.828367352485657
24 0.997550964355469
25 0.774897933006287
26 1.00836730003357
27 0.817142844200134
28 0.966734647750854
29 0.805306196212769
30 0.954285740852356
31 0.836326599121094
32 0.966734647750854
33 0.825102090835571
34 0.953877568244934
35 0.899795889854431
36 0.996122360229492
37 0.855510234832764
38 0.962653040885925
39 0.911836743354797
40 0.961836814880371
41 0.910816311836243
42 0.943673491477966
43 0.832857131958008
44 0.931428551673889
45 0.870816349983215
46 0.949183702468872
47 0.84836733341217
48 0.986530542373657
49 0.883061170578003
50 0.988979578018188
51 0.899387836456299
52 0.969183683395386
53 0.883673429489136
54 0.995918393135071
55 0.864285707473755
56 0.945510149002075
57 0.8867347240448
58 0.971224546432495
59 0.850204110145569
60 0.954693794250488
61 0.920000076293945
62 0.946326494216919
63 0.89306116104126
64 0.88040816783905
65 0.935101985931396
66 0.958367347717285
67 0.894489765167236
68 0.94020414352417
69 0.885306119918823
70 0.983469367027283
71 0.898775577545166
72 0.959795951843262
73 0.849183678627014
74 0.982449054718018
75 0.917142868041992
76 0.95938777923584
77 0.88897967338562
78 0.97857141494751
79 0.900612235069275
80 0.980408191680908
81 0.839183688163757
82 0.966530561447144
83 0.897959232330322
84 0.93591833114624
85 0.864693880081177
86 0.994897961616516
87 0.876326560974121
88 0.95714282989502
89 0.947142839431763
90 0.952448964118958
91 0.924693822860718
92 1.01489794254303
93 0.906326532363892
94 0.95306122303009
95 0.947959184646606
96 0.945306062698364
97 0.901020407676697
98 0.980204105377197
99 0.923877477645874
100 0.949795961380005
};
\addlegendentry{DMABO}
\addplot [purple, mark=square, mark size=\markSize, mark options={solid,fill=none}, each nth point=\pointInt]
table {%
0 2.5
1 3.37387752532959
2 3.74142861366272
3 3.98163270950317
4 4.13326549530029
5 4.22163248062134
6 4.27183675765991
7 4.30244874954224
8 4.31775522232056
9 4.33061218261719
10 4.33040809631348
11 4.33183670043945
12 4.33306121826172
13 4.33346939086914
14 4.33408164978027
15 4.33469390869141
16 4.33510208129883
17 4.33530616760254
18 4.33530616760254
19 4.33530616760254
20 4.33530616760254
21 4.33530616760254
22 4.33530616760254
23 4.33530616760254
24 4.33530616760254
25 4.33530616760254
26 4.33530616760254
27 4.33530616760254
28 4.33530616760254
29 4.33530616760254
30 4.33530616760254
31 4.33530616760254
32 4.33510208129883
33 4.33530616760254
34 4.33551025390625
35 4.33551025390625
36 4.33551025390625
37 4.33551025390625
38 4.33551025390625
39 4.33551025390625
40 4.33551025390625
41 4.33551025390625
42 4.33551025390625
43 4.33551025390625
44 4.33551025390625
45 4.33551025390625
46 4.33551025390625
47 4.33551025390625
48 4.33551025390625
49 4.33551025390625
50 4.33551025390625
51 4.33551025390625
52 4.33551025390625
53 4.33551025390625
54 4.33551025390625
55 4.33551025390625
56 4.33551025390625
57 4.33551025390625
58 4.33551025390625
59 4.33551025390625
60 4.33551025390625
61 4.33551025390625
62 4.33551025390625
63 4.33551025390625
64 4.33551025390625
65 4.33551025390625
66 4.33551025390625
67 4.33551025390625
68 4.33551025390625
69 4.33551025390625
70 4.33551025390625
71 4.33551025390625
72 4.33551025390625
73 4.33551025390625
74 4.33551025390625
75 4.33551025390625
76 4.33551025390625
77 4.33551025390625
78 4.33551025390625
79 4.33551025390625
80 4.33551025390625
81 4.33551025390625
82 4.33551025390625
83 4.33551025390625
84 4.33551025390625
85 4.33551025390625
86 4.33551025390625
87 4.33551025390625
88 4.33551025390625
89 4.33551025390625
90 4.33551025390625
91 4.33551025390625
92 4.33551025390625
93 4.33551025390625
94 4.33551025390625
95 4.33551025390625
96 4.33551025390625
97 4.33551025390625
98 4.33551025390625
99 4.33551025390625
100 4.33551025390625
};
\addlegendentry{Penalty Heuristics-5}
\addplot [orange, mark=asterisk, mark size=\markSize, mark options={solid,fill=none}, each nth point=\pointInt]
table {%
0 2.5
1 3.5
2 3.77693867683411
3 3.94020414352417
4 4.00244903564453
5 4.02836751937866
6 4.04816341400146
7 4.04816341400146
8 4.04816341400146
9 4.04816341400146
10 4.04816341400146
11 4.0487756729126
12 4.0487756729126
13 4.0487756729126
14 4.0487756729126
15 4.0487756729126
16 4.0487756729126
17 4.0487756729126
18 4.0487756729126
19 4.0487756729126
20 4.0487756729126
21 4.0487756729126
22 4.04897975921631
23 4.04897975921631
24 4.04897975921631
25 4.04897975921631
26 4.04897975921631
27 4.04897975921631
28 4.04897975921631
29 4.04897975921631
30 4.04897975921631
31 4.04897975921631
32 4.04897975921631
33 4.04897975921631
34 4.04897975921631
35 4.04897975921631
36 4.04897975921631
37 4.04897975921631
38 4.04897975921631
39 4.04897975921631
40 4.04897975921631
41 4.04897975921631
42 4.04897975921631
43 4.04897975921631
44 4.04897975921631
45 4.04897975921631
46 4.04897975921631
47 4.04897975921631
48 4.04897975921631
49 4.04897975921631
50 4.04897975921631
51 4.04897975921631
52 4.04897975921631
53 4.04897975921631
54 4.04897975921631
55 4.04897975921631
56 4.04897975921631
57 4.04897975921631
58 4.04897975921631
59 4.04897975921631
60 4.04897975921631
61 4.04897975921631
62 4.04897975921631
63 4.04897975921631
64 4.04897975921631
65 4.04897975921631
66 4.04897975921631
67 4.04897975921631
68 4.04897975921631
69 4.04897975921631
70 4.04897975921631
71 4.04897975921631
72 4.04897975921631
73 4.04897975921631
74 4.04897975921631
75 4.04897975921631
76 4.04897975921631
77 4.04897975921631
78 4.04897975921631
79 4.04897975921631
80 4.04897975921631
81 4.04897975921631
82 4.04897975921631
83 4.04897975921631
84 4.04897975921631
85 4.04897975921631
86 4.04897975921631
87 4.04897975921631
88 4.04897975921631
89 4.04897975921631
90 4.04897975921631
91 4.04897975921631
92 4.04897975921631
93 4.04897975921631
94 4.04897975921631
95 4.04897975921631
96 4.04897975921631
97 4.04897975921631
98 4.04897975921631
99 4.04897975921631
100 4.04897975921631
};
\addlegendentry{Penalty Heuristics-20}
\end{groupplot}

\end{tikzpicture}


==> figs/ri_cumu_constr_vio.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{groupplot}[group style={group size=2 by 1, horizontal sep=2cm}]
\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Step},
xmin=-5, xmax=105,
xtick style={color=black},
xtick={-25,0,25,50,75,100,125},
xticklabels={
  \(\displaystyle {\ensuremath{-}25}\),
  \(\displaystyle {0}\),
  \(\displaystyle {25}\),
  \(\displaystyle {50}\),
  \(\displaystyle {75}\),
  \(\displaystyle {100}\),
  \(\displaystyle {125}\)
},
y grid style={darkgray176},
ylabel={Cumulative Constraint Value 1},
ymin=-31.0611837768968, ymax=1.40320134777643,
ytick style={color=black},
ytick={-40,-30,-20,-10,0,10},
yticklabels={
  \(\displaystyle {\ensuremath{-}40}\),
  \(\displaystyle {\ensuremath{-}30}\),
  \(\displaystyle {\ensuremath{-}20}\),
  \(\displaystyle {\ensuremath{-}10}\),
  \(\displaystyle {0}\),
  \(\displaystyle {10}\)
}
]
\path [draw=green, fill=green, opacity=0.3]
(axis cs:0,-0.0724525215269044)
--(axis cs:0,-0.185021240490031)
--(axis cs:1,-0.262163970356744)
--(axis cs:2,-0.329094598191183)
--(axis cs:3,-0.40052782862376)
--(axis cs:4,-0.465363699121692)
--(axis cs:5,-0.5239505118814)
--(axis cs:6,-0.597328169692729)
--(axis cs:7,-0.795338593281928)
--(axis cs:8,-1.02172438747226)
--(axis cs:9,-1.14921263006292)
--(axis cs:10,-1.34518117468059)
--(axis cs:11,-1.59331121971542)
--(axis cs:12,-1.82683252766864)
--(axis cs:13,-2.10278889683069)
--(axis cs:14,-2.33982183926757)
--(axis cs:15,-2.61832983214691)
--(axis cs:16,-2.91622223251075)
--(axis cs:17,-3.20254425695148)
--(axis cs:18,-3.47446111139572)
--(axis cs:19,-3.78335452888451)
--(axis cs:20,-4.05086840606558)
--(axis cs:21,-4.35589453028933)
--(axis cs:22,-4.63430512372297)
--(axis cs:23,-4.9466980328597)
--(axis cs:24,-5.22790255993373)
--(axis cs:25,-5.54753642545015)
--(axis cs:26,-5.8410405165224)
--(axis cs:27,-6.16725362477267)
--(axis cs:28,-6.45309832806884)
--(axis cs:29,-6.74911458964899)
--(axis cs:30,-7.04545515034656)
--(axis cs:31,-7.38439952854947)
--(axis cs:32,-7.66821109664864)
--(axis cs:33,-8.01992682887824)
--(axis cs:34,-8.31300273543552)
--(axis cs:35,-8.63907756853282)
--(axis cs:36,-8.92733081494181)
--(axis cs:37,-9.23495887527816)
--(axis cs:38,-9.5331532476345)
--(axis cs:39,-9.85681005140804)
--(axis cs:40,-10.1417103034379)
--(axis cs:41,-10.4662365400743)
--(axis cs:42,-10.7775786207211)
--(axis cs:43,-11.093319968241)
--(axis cs:44,-11.4268729230987)
--(axis cs:45,-11.7528193057358)
--(axis cs:46,-12.0481607080179)
--(axis cs:47,-12.3929366630802)
--(axis cs:48,-12.6925004211165)
--(axis cs:49,-13.0440044249479)
--(axis cs:50,-13.3571068246927)
--(axis cs:51,-13.6877098288721)
--(axis cs:52,-13.9866532082272)
--(axis cs:53,-14.2939240772946)
--(axis cs:54,-14.6228076986927)
--(axis cs:55,-14.9692292691248)
--(axis cs:56,-15.260122584367)
--(axis cs:57,-15.5888020643386)
--(axis cs:58,-15.8993779599377)
--(axis cs:59,-16.2368826111822)
--(axis cs:60,-16.5534920430555)
--(axis cs:61,-16.9115995759078)
--(axis cs:62,-17.2005725802856)
--(axis cs:63,-17.5363002877133)
--(axis cs:64,-17.8384496814385)
--(axis cs:65,-18.1795726741045)
--(axis cs:66,-18.4954525276537)
--(axis cs:67,-18.8264673275809)
--(axis cs:68,-19.1397034355786)
--(axis cs:69,-19.4838972110165)
--(axis cs:70,-19.7899220921849)
--(axis cs:71,-20.1276085645323)
--(axis cs:72,-20.4319235918976)
--(axis cs:73,-20.7821205665008)
--(axis cs:74,-21.0928166329803)
--(axis cs:75,-21.4339143653843)
--(axis cs:76,-21.7206895539884)
--(axis cs:77,-22.0900593406082)
--(axis cs:78,-22.3971677773308)
--(axis cs:79,-22.7264104212713)
--(axis cs:80,-23.0300563746881)
--(axis cs:81,-23.3893130786344)
--(axis cs:82,-23.6984689459998)
--(axis cs:83,-24.0397039485782)
--(axis cs:84,-24.3506336337493)
--(axis cs:85,-24.6981290849064)
--(axis cs:86,-25.0052114541447)
--(axis cs:87,-25.3373656202867)
--(axis cs:88,-25.6612877996649)
--(axis cs:89,-26.0095600243276)
--(axis cs:90,-26.3259336754079)
--(axis cs:91,-26.6471239517663)
--(axis cs:92,-26.9609412869519)
--(axis cs:93,-27.3206139862668)
--(axis cs:94,-27.6251655301851)
--(axis cs:95,-27.9598890165036)
--(axis cs:96,-28.2875675147001)
--(axis cs:97,-28.6374740236287)
--(axis cs:98,-28.94333087379)
--(axis cs:99,-29.2873265211013)
--(axis cs:100,-29.5855299075935)
--(axis cs:100,-25.570928983569)
--(axis cs:100,-25.570928983569)
--(axis cs:99,-25.3113690309522)
--(axis cs:98,-25.0064048268863)
--(axis cs:97,-24.7390512383712)
--(axis cs:96,-24.4287962667405)
--(axis cs:95,-24.1397387687135)
--(axis cs:94,-23.8429699303706)
--(axis cs:93,-23.5786177624902)
--(axis cs:92,-23.2574614246435)
--(axis cs:91,-22.982267242217)
--(axis cs:90,-22.6977220440642)
--(axis cs:89,-22.4204710144869)
--(axis cs:88,-22.1097399991463)
--(axis cs:87,-21.8249865607837)
--(axis cs:86,-21.5331019612809)
--(axis cs:85,-21.2648432891992)
--(axis cs:84,-20.9546645460023)
--(axis cs:83,-20.6824503189137)
--(axis cs:82,-20.380898506883)
--(axis cs:81,-20.1104359070487)
--(axis cs:80,-19.7898567374548)
--(axis cs:79,-19.5232795487392)
--(axis cs:78,-19.2335753038089)
--(axis cs:77,-18.96527692161)
--(axis cs:76,-18.6349883664301)
--(axis cs:75,-18.3856299608975)
--(axis cs:74,-18.0829329418961)
--(axis cs:73,-17.8120434971464)
--(axis cs:72,-17.4996772332144)
--(axis cs:71,-17.2339140835589)
--(axis cs:70,-16.9341850182542)
--(axis cs:69,-16.6671113337576)
--(axis cs:68,-16.3629223881181)
--(axis cs:67,-16.0884585794258)
--(axis cs:66,-15.7977466989484)
--(axis cs:65,-15.5183617918294)
--(axis cs:64,-15.2168130958335)
--(axis cs:63,-14.9514494034958)
--(axis cs:62,-14.653962078435)
--(axis cs:61,-14.4028851251502)
--(axis cs:60,-14.0830773324579)
--(axis cs:59,-13.8041229855697)
--(axis cs:58,-13.5060340496589)
--(axis cs:57,-13.2339075101244)
--(axis cs:56,-12.9433402886654)
--(axis cs:55,-12.6910655462654)
--(axis cs:54,-12.3839080124611)
--(axis cs:53,-12.0905211733717)
--(axis cs:52,-11.8240629127431)
--(axis cs:51,-11.5616025883549)
--(axis cs:50,-11.2695505278431)
--(axis cs:49,-10.9952689212092)
--(axis cs:48,-10.6830998492758)
--(axis cs:47,-10.4228759761206)
--(axis cs:46,-10.1161872262626)
--(axis cs:45,-9.85812847087888)
--(axis cs:44,-9.57229556718969)
--(axis cs:43,-9.27553442751712)
--(axis cs:42,-9.00138862969821)
--(axis cs:41,-8.72875757162675)
--(axis cs:40,-8.44274301085041)
--(axis cs:39,-8.19694202825509)
--(axis cs:38,-7.91361831224832)
--(axis cs:37,-7.65472265598441)
--(axis cs:36,-7.38569893233932)
--(axis cs:35,-7.13549329618639)
--(axis cs:34,-6.84816535848736)
--(axis cs:33,-6.5941969952561)
--(axis cs:32,-6.28229521918568)
--(axis cs:31,-6.03519122429225)
--(axis cs:30,-5.73494574343137)
--(axis cs:29,-5.47622075225626)
--(axis cs:28,-5.21829128699294)
--(axis cs:27,-4.97041258573251)
--(axis cs:26,-4.6854897216609)
--(axis cs:25,-4.43181221606864)
--(axis cs:24,-4.14942663826971)
--(axis cs:23,-3.90775199571926)
--(axis cs:22,-3.63469823294544)
--(axis cs:21,-3.39570337651224)
--(axis cs:20,-3.13233326912251)
--(axis cs:19,-2.9032352204166)
--(axis cs:18,-2.6320656964897)
--(axis cs:17,-2.40008473931176)
--(axis cs:16,-2.15559732202307)
--(axis cs:15,-1.89828305594918)
--(axis cs:14,-1.65545297308086)
--(axis cs:13,-1.45687082588475)
--(axis cs:12,-1.22000128176711)
--(axis cs:11,-1.0254570060142)
--(axis cs:10,-0.826953360679168)
--(axis cs:9,-0.676390508529798)
--(axis cs:8,-0.601486856334665)
--(axis cs:7,-0.436731845515917)
--(axis cs:6,-0.300195056961322)
--(axis cs:5,-0.263728639765563)
--(axis cs:4,-0.254404355471165)
--(axis cs:3,-0.214782788753718)
--(axis cs:2,-0.170585004676571)
--(axis cs:1,-0.124960530462823)
--(axis cs:0,-0.0724525215269044)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0,-0.0724525215269044)
--(axis cs:0,-0.185021240490031)
--(axis cs:1,-0.435683974535683)
--(axis cs:2,-0.709017670542756)
--(axis cs:3,-0.790018587700651)
--(axis cs:4,-0.888828673716356)
--(axis cs:5,-0.84662829294584)
--(axis cs:6,-0.877951049798776)
--(axis cs:7,-1.00584273088592)
--(axis cs:8,-1.18097781616393)
--(axis cs:9,-1.41192851216023)
--(axis cs:10,-1.59898498743648)
--(axis cs:11,-1.88385745696982)
--(axis cs:12,-2.11867880547962)
--(axis cs:13,-2.40347780855169)
--(axis cs:14,-2.6872814485551)
--(axis cs:15,-2.95196956116646)
--(axis cs:16,-3.20284286460932)
--(axis cs:17,-3.47090393846203)
--(axis cs:18,-3.74171322265658)
--(axis cs:19,-4.0095995081113)
--(axis cs:20,-4.23257909067161)
--(axis cs:21,-4.51908900155076)
--(axis cs:22,-4.75939187797211)
--(axis cs:23,-5.01707959332638)
--(axis cs:24,-5.27146728789924)
--(axis cs:25,-5.52737833412579)
--(axis cs:26,-5.78691308596335)
--(axis cs:27,-6.05236347173175)
--(axis cs:28,-6.29047686474298)
--(axis cs:29,-6.5513451900932)
--(axis cs:30,-6.81380024883138)
--(axis cs:31,-7.05975645859352)
--(axis cs:32,-7.31853364168739)
--(axis cs:33,-7.57729595952401)
--(axis cs:34,-7.82100249065067)
--(axis cs:35,-8.0978756089896)
--(axis cs:36,-8.3303038345981)
--(axis cs:37,-8.60135471920525)
--(axis cs:38,-8.8584818513239)
--(axis cs:39,-9.10940785819039)
--(axis cs:40,-9.35053242674214)
--(axis cs:41,-9.62993133792876)
--(axis cs:42,-9.88319539486704)
--(axis cs:43,-10.1432968665213)
--(axis cs:44,-10.4031577949362)
--(axis cs:45,-10.670877942984)
--(axis cs:46,-10.9210643721857)
--(axis cs:47,-11.1794888337345)
--(axis cs:48,-11.4222117545533)
--(axis cs:49,-11.6880052233123)
--(axis cs:50,-11.9435164664742)
--(axis cs:51,-12.1972443509901)
--(axis cs:52,-12.4472597224724)
--(axis cs:53,-12.7116573545755)
--(axis cs:54,-12.9626880531816)
--(axis cs:55,-13.2276964777896)
--(axis cs:56,-13.4784520293912)
--(axis cs:57,-13.7451913294255)
--(axis cs:58,-13.9971078309088)
--(axis cs:59,-14.2635347990355)
--(axis cs:60,-14.5225623866425)
--(axis cs:61,-14.7803961533961)
--(axis cs:62,-15.0444790677236)
--(axis cs:63,-15.3138639415775)
--(axis cs:64,-15.5601928175153)
--(axis cs:65,-15.8263086485433)
--(axis cs:66,-16.0724893225346)
--(axis cs:67,-16.3404838167887)
--(axis cs:68,-16.5937993296505)
--(axis cs:69,-16.8455604298673)
--(axis cs:70,-17.0975500290186)
--(axis cs:71,-17.3674321359614)
--(axis cs:72,-17.6174418342182)
--(axis cs:73,-17.8675839144871)
--(axis cs:74,-18.1311507695019)
--(axis cs:75,-18.3798285018824)
--(axis cs:76,-18.6288790309423)
--(axis cs:77,-18.890049245436)
--(axis cs:78,-19.1570914865756)
--(axis cs:79,-19.4120718056968)
--(axis cs:80,-19.6675598910099)
--(axis cs:81,-19.9378689758489)
--(axis cs:82,-20.1849283049934)
--(axis cs:83,-20.457965888315)
--(axis cs:84,-20.7131338094063)
--(axis cs:85,-20.9661732015088)
--(axis cs:86,-21.2268114994361)
--(axis cs:87,-21.4958368284326)
--(axis cs:88,-21.7297770704813)
--(axis cs:89,-22.0039837801906)
--(axis cs:90,-22.2625637378346)
--(axis cs:91,-22.5170978102173)
--(axis cs:92,-22.7747005099636)
--(axis cs:93,-23.043329515199)
--(axis cs:94,-23.2901456504587)
--(axis cs:95,-23.558822525213)
--(axis cs:96,-23.7982882640396)
--(axis cs:97,-24.0561671310904)
--(axis cs:98,-24.3182711775793)
--(axis cs:99,-24.5762155137293)
--(axis cs:100,-24.8162353346074)
--(axis cs:100,-21.1464073148943)
--(axis cs:100,-21.1464073148943)
--(axis cs:99,-20.9425969390006)
--(axis cs:98,-20.7211497300259)
--(axis cs:97,-20.4964531518426)
--(axis cs:96,-20.2757175154213)
--(axis cs:95,-20.0718909562888)
--(axis cs:94,-19.8403069535164)
--(axis cs:93,-19.6298200927207)
--(axis cs:92,-19.397899195495)
--(axis cs:91,-19.1783912486597)
--(axis cs:90,-18.9609191666237)
--(axis cs:89,-18.7394183104172)
--(axis cs:88,-18.5038111783248)
--(axis cs:87,-18.3063183889206)
--(axis cs:86,-18.0741065093545)
--(axis cs:85,-17.8513605551188)
--(axis cs:84,-17.6338600482794)
--(axis cs:83,-17.4166487465526)
--(axis cs:82,-17.1824079206785)
--(axis cs:81,-16.9705065240524)
--(axis cs:80,-16.7388092782142)
--(axis cs:79,-16.5210070081435)
--(axis cs:78,-16.3030088723577)
--(axis cs:77,-16.073552334912)
--(axis cs:76,-15.8491470929224)
--(axis cs:75,-15.6363447745311)
--(axis cs:74,-15.4224931935768)
--(axis cs:73,-15.1965259179593)
--(axis cs:72,-14.9823267071173)
--(axis cs:71,-14.7677321846497)
--(axis cs:70,-14.5358833776099)
--(axis cs:69,-14.3198868093712)
--(axis cs:68,-14.1038466075294)
--(axis cs:67,-13.8880476766157)
--(axis cs:66,-13.6570582482599)
--(axis cs:65,-13.4449004646712)
--(axis cs:64,-13.2165427856212)
--(axis cs:63,-13.0049721368562)
--(axis cs:62,-12.7737497244147)
--(axis cs:61,-12.5471162571976)
--(axis cs:60,-12.325215773988)
--(axis cs:59,-12.1039651580795)
--(axis cs:58,-11.8756751643726)
--(axis cs:57,-11.660013854815)
--(axis cs:56,-11.4317941641651)
--(axis cs:55,-11.2165269332538)
--(axis cs:54,-10.9888744370805)
--(axis cs:53,-10.7718869496318)
--(axis cs:52,-10.5453532504951)
--(axis cs:51,-10.3302418244643)
--(axis cs:50,-10.1110250496225)
--(axis cs:49,-9.89265038798977)
--(axis cs:48,-9.66342484404971)
--(axis cs:47,-9.45592537018996)
--(axis cs:46,-9.23418640911876)
--(axis cs:45,-9.0201494519806)
--(axis cs:44,-8.78884005107097)
--(axis cs:43,-8.56659736709625)
--(axis cs:42,-8.34305395286002)
--(axis cs:41,-8.12668037968595)
--(axis cs:40,-7.88533612413042)
--(axis cs:39,-7.67845900174211)
--(axis cs:38,-7.46335830875823)
--(axis cs:37,-7.24202657334256)
--(axis cs:36,-7.00731475587594)
--(axis cs:35,-6.80965745454532)
--(axis cs:34,-6.57013574258989)
--(axis cs:33,-6.36099598440739)
--(axis cs:32,-6.13977352474137)
--(axis cs:31,-5.91585398628008)
--(axis cs:30,-5.70604218137171)
--(axis cs:29,-5.48045125370274)
--(axis cs:28,-5.25526544339553)
--(axis cs:27,-5.05157981751573)
--(axis cs:26,-4.82221928242629)
--(axis cs:25,-4.59915686469745)
--(axis cs:24,-4.37783546718267)
--(axis cs:23,-4.15918957453649)
--(axis cs:22,-3.93679084832473)
--(axis cs:21,-3.7308176878515)
--(axis cs:20,-3.48050357629573)
--(axis cs:19,-3.2896344435415)
--(axis cs:18,-3.0575811485828)
--(axis cs:17,-2.81970049123323)
--(axis cs:16,-2.58764061843721)
--(axis cs:15,-2.36789914970583)
--(axis cs:14,-2.13735956401183)
--(axis cs:13,-1.88933256741207)
--(axis cs:12,-1.63871467053857)
--(axis cs:11,-1.43313388157946)
--(axis cs:10,-1.18243822409276)
--(axis cs:9,-1.01789256898962)
--(axis cs:8,-0.818435773625867)
--(axis cs:7,-0.675792750625976)
--(axis cs:6,-0.582786601848697)
--(axis cs:5,-0.601147874231467)
--(axis cs:4,-0.66678191431504)
--(axis cs:3,-0.602398555321575)
--(axis cs:2,-0.537628177079119)
--(axis cs:1,-0.298872299609339)
--(axis cs:0,-0.0724525215269044)
--cycle;

\addplot [green, mark=triangle, mark size=\markSize, mark options={solid,rotate=180,fill=none}, each nth point=\pointInt]
table {%
0 -0.128736853599548
1 -0.193562269210815
2 -0.249839782714844
3 -0.307655334472656
4 -0.359884023666382
5 -0.393839597702026
6 -0.448761582374573
7 -0.616035223007202
8 -0.81160569190979
9 -0.912801504135132
10 -1.08606731891632
11 -1.30938410758972
12 -1.52341687679291
13 -1.77982985973358
14 -1.99763739109039
15 -2.2583065032959
16 -2.53590989112854
17 -2.80131459236145
18 -3.05326342582703
19 -3.3432948589325
20 -3.59160089492798
21 -3.87579894065857
22 -4.13450145721436
23 -4.42722511291504
24 -4.68866443634033
25 -4.98967409133911
26 -5.26326513290405
27 -5.5688328742981
28 -5.83569478988647
29 -6.11266756057739
30 -6.3902006149292
31 -6.7097954750061
32 -6.97525310516357
33 -7.30706214904785
34 -7.58058404922485
35 -7.88728523254395
36 -8.15651512145996
37 -8.44484043121338
38 -8.72338581085205
39 -9.02687644958496
40 -9.29222679138184
41 -9.59749698638916
42 -9.88948345184326
43 -10.1844272613525
44 -10.499584197998
45 -10.805474281311
46 -11.0821743011475
47 -11.4079065322876
48 -11.6878004074097
49 -12.0196371078491
50 -12.313328742981
51 -12.6246566772461
52 -12.9053583145142
53 -13.1922225952148
54 -13.5033578872681
55 -13.8301477432251
56 -14.101731300354
57 -14.4113550186157
58 -14.7027063369751
59 -15.0205030441284
60 -15.3182849884033
61 -15.6572427749634
62 -15.927267074585
63 -16.24387550354
64 -16.5276317596436
65 -16.8489665985107
66 -17.146598815918
67 -17.457462310791
68 -17.7513122558594
69 -18.0755043029785
70 -18.3620529174805
71 -18.6807613372803
72 -18.9658012390137
73 -19.297082901001
74 -19.5878753662109
75 -19.9097728729248
76 -20.1778392791748
77 -20.5276679992676
78 -20.815372467041
79 -21.1248455047607
80 -21.4099559783936
81 -21.7498741149902
82 -22.0396842956543
83 -22.3610763549805
84 -22.6526489257812
85 -22.9814853668213
86 -23.269157409668
87 -23.5811767578125
88 -23.8855133056641
89 -24.215015411377
90 -24.5118274688721
91 -24.8146953582764
92 -25.1092014312744
93 -25.4496154785156
94 -25.7340679168701
95 -26.0498142242432
96 -26.3581809997559
97 -26.6882629394531
98 -26.9748687744141
99 -27.2993469238281
100 -27.5782299041748
};
\addplot [red, mark=o, mark size=\markSize, mark options={solid,fill=none}, each nth point=\pointInt]
table {%
0 -0.128736853599548
1 -0.367278099060059
2 -0.6233229637146
3 -0.696208596229553
4 -0.777805328369141
5 -0.723888158798218
6 -0.730368852615356
7 -0.84081768989563
8 -0.999706745147705
9 -1.21491050720215
10 -1.3907116651535
11 -1.65849566459656
12 -1.87869668006897
13 -2.14640522003174
14 -2.41232061386108
15 -2.65993428230286
16 -2.89524173736572
17 -3.14530229568481
18 -3.39964723587036
19 -3.64961695671082
20 -3.85654139518738
21 -4.1249532699585
22 -4.34809112548828
23 -4.588134765625
24 -4.82465124130249
25 -5.06326770782471
26 -5.30456638336182
27 -5.55197143554688
28 -5.77287101745605
29 -6.01589822769165
30 -6.25992107391357
31 -6.48780536651611
32 -6.72915363311768
33 -6.96914577484131
34 -7.19556903839111
35 -7.45376634597778
36 -7.66880941390991
37 -7.92169046401978
38 -8.16092014312744
39 -8.39393329620361
40 -8.61793422698975
41 -8.87830543518066
42 -9.11312484741211
43 -9.35494709014893
44 -9.59599876403809
45 -9.84551334381104
46 -10.0776252746582
47 -10.3177070617676
48 -10.542818069458
49 -10.7903280258179
50 -11.0272703170776
51 -11.2637434005737
52 -11.4963064193726
53 -11.741771697998
54 -11.9757814407349
55 -12.2221117019653
56 -12.4551229476929
57 -12.7026023864746
58 -12.9363918304443
59 -13.1837501525879
60 -13.4238891601562
61 -13.6637563705444
62 -13.9091148376465
63 -14.1594181060791
64 -14.3883676528931
65 -14.6356048583984
66 -14.8647737503052
67 -15.1142654418945
68 -15.348822593689
69 -15.5827236175537
70 -15.8167171478271
71 -16.0675830841064
72 -16.2998847961426
73 -16.532054901123
74 -16.7768211364746
75 -17.0080871582031
76 -17.239013671875
77 -17.4818000793457
78 -17.7300510406494
79 -17.9665393829346
80 -18.2031841278076
81 -18.4541873931885
82 -18.6836681365967
83 -18.9373073577881
84 -19.1734962463379
85 -19.4087677001953
86 -19.6504592895508
87 -19.9010772705078
88 -20.1167945861816
89 -20.3717002868652
90 -20.6117420196533
91 -20.8477439880371
92 -21.0862998962402
93 -21.3365745544434
94 -21.5652256011963
95 -21.815357208252
96 -22.0370025634766
97 -22.276309967041
98 -22.5197105407715
99 -22.759407043457
100 -22.9813213348389
};

\nextgroupplot[
legend cell align={left},
legend columns=2,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.17,-0.5)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Step},
xmin=0, xmax=101,
xtick style={color=black},
xtick={0,25,50,75,100,125},
xticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {25}\),
  \(\displaystyle {50}\),
  \(\displaystyle {75}\),
  \(\displaystyle {100}\),
  \(\displaystyle {125}\)
},
y grid style={darkgray176},
ylabel={Cumulative Constraint Value 2},
ymin=-29.8353811788978, ymax=1.23965417458605,
ytick style={color=black},
ytick={-30,-20,-10,0,10},
yticklabels={
  \(\displaystyle {\ensuremath{-}30}\),
  \(\displaystyle {\ensuremath{-}20}\),
  \(\displaystyle {\ensuremath{-}10}\),
  \(\displaystyle {0}\),
  \(\displaystyle {10}\)
}
]
\path [draw=green, fill=green, opacity=0.3]
(axis cs:0,-0.17284743239049)
--(axis cs:0,-0.28792260861633)
--(axis cs:1,-0.356680013969945)
--(axis cs:2,-0.372383146979768)
--(axis cs:3,-0.375981872298585)
--(axis cs:4,-0.396781047687525)
--(axis cs:5,-0.496839154398997)
--(axis cs:6,-0.621563880442772)
--(axis cs:7,-0.827835042597729)
--(axis cs:8,-0.972683259720426)
--(axis cs:9,-1.11541866308867)
--(axis cs:10,-1.32326559594647)
--(axis cs:11,-1.56984500676701)
--(axis cs:12,-1.79262031739976)
--(axis cs:13,-2.01270136206563)
--(axis cs:14,-2.26300612146597)
--(axis cs:15,-2.53795831807322)
--(axis cs:16,-2.80693788340543)
--(axis cs:17,-3.05050220892357)
--(axis cs:18,-3.35762741341582)
--(axis cs:19,-3.60005053227785)
--(axis cs:20,-3.89892296264894)
--(axis cs:21,-4.18313067886204)
--(axis cs:22,-4.49330087653526)
--(axis cs:23,-4.74022590121097)
--(axis cs:24,-5.09651352083662)
--(axis cs:25,-5.33547437068718)
--(axis cs:26,-5.63137486160567)
--(axis cs:27,-5.92546855764964)
--(axis cs:28,-6.23683040135456)
--(axis cs:29,-6.50864224596489)
--(axis cs:30,-6.85368281855175)
--(axis cs:31,-7.11799942258587)
--(axis cs:32,-7.39209508288869)
--(axis cs:33,-7.72197101805515)
--(axis cs:34,-8.0125035525932)
--(axis cs:35,-8.30930030977228)
--(axis cs:36,-8.6139050377569)
--(axis cs:37,-8.89636677711985)
--(axis cs:38,-9.16892477912931)
--(axis cs:39,-9.52521085008774)
--(axis cs:40,-9.81631331356398)
--(axis cs:41,-10.0832741919124)
--(axis cs:42,-10.4116180531226)
--(axis cs:43,-10.6996412620217)
--(axis cs:44,-11.0102230355813)
--(axis cs:45,-11.3135885358214)
--(axis cs:46,-11.6265954359513)
--(axis cs:47,-11.9033425487214)
--(axis cs:48,-12.2391762470877)
--(axis cs:49,-12.5377140882429)
--(axis cs:50,-12.8631482816169)
--(axis cs:51,-13.1587145716563)
--(axis cs:52,-13.4410990256673)
--(axis cs:53,-13.763085570425)
--(axis cs:54,-14.0887538578109)
--(axis cs:55,-14.3652941300443)
--(axis cs:56,-14.6682624475982)
--(axis cs:57,-15.0028848841093)
--(axis cs:58,-15.3415297918681)
--(axis cs:59,-15.6066215372895)
--(axis cs:60,-15.929419285919)
--(axis cs:61,-16.2231452302604)
--(axis cs:62,-16.5598146295507)
--(axis cs:63,-16.8707553664588)
--(axis cs:64,-17.1679547159133)
--(axis cs:65,-17.4680309840605)
--(axis cs:66,-17.8103179481102)
--(axis cs:67,-18.0921694620388)
--(axis cs:68,-18.3986776964431)
--(axis cs:69,-18.7272728123903)
--(axis cs:70,-19.052256162572)
--(axis cs:71,-19.327212236338)
--(axis cs:72,-19.6412529043261)
--(axis cs:73,-19.9648385147677)
--(axis cs:74,-20.2885182506155)
--(axis cs:75,-20.5958303647725)
--(axis cs:76,-20.9113814038742)
--(axis cs:77,-21.2035092697052)
--(axis cs:78,-21.5492663119449)
--(axis cs:79,-21.8281584192781)
--(axis cs:80,-22.1414528835599)
--(axis cs:81,-22.460651988193)
--(axis cs:82,-22.7758670594297)
--(axis cs:83,-23.069625681689)
--(axis cs:84,-23.4147382165962)
--(axis cs:85,-23.7204046327425)
--(axis cs:86,-24.0317534936494)
--(axis cs:87,-24.3366261399229)
--(axis cs:88,-24.638813557247)
--(axis cs:89,-24.9634587511986)
--(axis cs:90,-25.2837563844446)
--(axis cs:91,-25.563753820072)
--(axis cs:92,-25.8990212490812)
--(axis cs:93,-26.2235612392511)
--(axis cs:94,-26.5523469195081)
--(axis cs:95,-26.8416400150247)
--(axis cs:96,-27.1583969169976)
--(axis cs:97,-27.4888385811213)
--(axis cs:98,-27.804235906041)
--(axis cs:99,-28.1139434912262)
--(axis cs:100,-28.4228795719213)
--(axis cs:100,-23.6170450502698)
--(axis cs:100,-23.6170450502698)
--(axis cs:99,-23.3565706039913)
--(axis cs:98,-23.0954455861777)
--(axis cs:97,-22.8289547280282)
--(axis cs:96,-22.5459548929385)
--(axis cs:95,-22.2778111228445)
--(axis cs:94,-22.0354725581515)
--(axis cs:93,-21.75573504592)
--(axis cs:92,-21.4795204687298)
--(axis cs:91,-21.1925616816483)
--(axis cs:90,-20.9602087412158)
--(axis cs:89,-20.6892021567372)
--(axis cs:88,-20.4131382047121)
--(axis cs:87,-20.1597018502158)
--(axis cs:86,-19.9025303192024)
--(axis cs:85,-19.6395382372972)
--(axis cs:84,-19.3817929963425)
--(axis cs:83,-19.0863804616235)
--(axis cs:82,-18.8384256249362)
--(axis cs:81,-18.5722331936565)
--(axis cs:80,-18.3010680673085)
--(axis cs:79,-18.0367325238918)
--(axis cs:78,-17.8067151193169)
--(axis cs:77,-17.5090787602129)
--(axis cs:76,-17.2655828647862)
--(axis cs:75,-16.9982222241876)
--(axis cs:74,-16.7388788380051)
--(axis cs:73,-16.4630613739099)
--(axis cs:72,-16.1867878568173)
--(axis cs:71,-15.9213139580821)
--(axis cs:70,-15.6938734098452)
--(axis cs:69,-15.4181955082063)
--(axis cs:68,-15.1371824002626)
--(axis cs:67,-14.8787197599452)
--(axis cs:66,-14.6442227683175)
--(axis cs:65,-14.350101908495)
--(axis cs:64,-14.0985689733966)
--(axis cs:63,-13.8479299497473)
--(axis cs:62,-13.585146233078)
--(axis cs:61,-13.2970051083269)
--(axis cs:60,-13.0514628728372)
--(axis cs:59,-12.77560754576)
--(axis cs:58,-12.5571493571858)
--(axis cs:57,-12.2668926298834)
--(axis cs:56,-11.9808851408553)
--(axis cs:55,-11.7253715498837)
--(axis cs:54,-11.4961999806899)
--(axis cs:53,-11.2206027026379)
--(axis cs:52,-10.9440064677553)
--(axis cs:51,-10.7097958139365)
--(axis cs:50,-10.4608336800735)
--(axis cs:49,-10.1846252506326)
--(axis cs:48,-9.93349524492086)
--(axis cs:47,-9.64539986337869)
--(axis cs:46,-9.41682663119227)
--(axis cs:45,-9.15208458400208)
--(axis cs:44,-8.89720964687632)
--(axis cs:43,-8.63473426274887)
--(axis cs:42,-8.39375959613053)
--(axis cs:41,-8.11453828620192)
--(axis cs:40,-7.89413782904488)
--(axis cs:39,-7.65199993463118)
--(axis cs:38,-7.34416724579434)
--(axis cs:37,-7.11961491908026)
--(axis cs:36,-6.88304615194103)
--(axis cs:35,-6.62773685880622)
--(axis cs:34,-6.37596504970752)
--(axis cs:33,-6.13421176599075)
--(axis cs:32,-5.85121970031886)
--(axis cs:31,-5.62528317844639)
--(axis cs:30,-5.40735939307907)
--(axis cs:29,-5.11179001362687)
--(axis cs:28,-4.8861361984839)
--(axis cs:27,-4.62539418082022)
--(axis cs:26,-4.37955345525217)
--(axis cs:25,-4.13158354113293)
--(axis cs:24,-3.93710111469743)
--(axis cs:23,-3.63116223098779)
--(axis cs:22,-3.4300705529673)
--(axis cs:21,-3.16714915069792)
--(axis cs:20,-2.93163750374675)
--(axis cs:19,-2.68193374802637)
--(axis cs:18,-2.48458927442051)
--(axis cs:17,-2.22716174696095)
--(axis cs:16,-2.02587268717521)
--(axis cs:15,-1.80587889514926)
--(axis cs:14,-1.57534752324824)
--(axis cs:13,-1.37018843022201)
--(axis cs:12,-1.2001118682195)
--(axis cs:11,-1.02213723540214)
--(axis cs:10,-0.819069522550976)
--(axis cs:9,-0.653828331961976)
--(axis cs:8,-0.550722526930322)
--(axis cs:7,-0.468946730251772)
--(axis cs:6,-0.323706267850321)
--(axis cs:5,-0.240108627748641)
--(axis cs:4,-0.186951406915357)
--(axis cs:3,-0.195057015550995)
--(axis cs:2,-0.221803784618508)
--(axis cs:1,-0.220670989747354)
--(axis cs:0,-0.17284743239049)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0,-0.17284743239049)
--(axis cs:0,-0.28792260861633)
--(axis cs:1,-0.450172746411314)
--(axis cs:2,-0.729059377670161)
--(axis cs:3,-0.799679549254409)
--(axis cs:4,-0.909776397676194)
--(axis cs:5,-0.887536168813346)
--(axis cs:6,-0.910378680280244)
--(axis cs:7,-0.911703313932497)
--(axis cs:8,-1.17328270901398)
--(axis cs:9,-1.35807246330427)
--(axis cs:10,-1.64406502768642)
--(axis cs:11,-1.86063652436814)
--(axis cs:12,-2.14363368216493)
--(axis cs:13,-2.41550178244805)
--(axis cs:14,-2.65897904823809)
--(axis cs:15,-2.90637305845379)
--(axis cs:16,-3.20404143280217)
--(axis cs:17,-3.44330230070532)
--(axis cs:18,-3.70532813680982)
--(axis cs:19,-3.95922724649585)
--(axis cs:20,-4.22719266133194)
--(axis cs:21,-4.47042260165768)
--(axis cs:22,-4.73610610113204)
--(axis cs:23,-4.97763458552619)
--(axis cs:24,-5.24487221366967)
--(axis cs:25,-5.51440526428086)
--(axis cs:26,-5.76120630670987)
--(axis cs:27,-6.05530433162853)
--(axis cs:28,-6.32380627641402)
--(axis cs:29,-6.55857842838281)
--(axis cs:30,-6.84176736123063)
--(axis cs:31,-7.08922282983758)
--(axis cs:32,-7.35253667444611)
--(axis cs:33,-7.59271045376881)
--(axis cs:34,-7.88802305796881)
--(axis cs:35,-8.12211763295237)
--(axis cs:36,-8.39385276714633)
--(axis cs:37,-8.64658037942)
--(axis cs:38,-8.89963143793217)
--(axis cs:39,-9.14925361020763)
--(axis cs:40,-9.42817691982163)
--(axis cs:41,-9.65476876141574)
--(axis cs:42,-9.95045403752243)
--(axis cs:43,-10.1976802090231)
--(axis cs:44,-10.4512154729125)
--(axis cs:45,-10.704787859579)
--(axis cs:46,-10.9752188028532)
--(axis cs:47,-11.2018011095553)
--(axis cs:48,-11.4926092086175)
--(axis cs:49,-11.7468921372806)
--(axis cs:50,-12.000535223614)
--(axis cs:51,-12.2501548776907)
--(axis cs:52,-12.5225744618631)
--(axis cs:53,-12.7587423128424)
--(axis cs:54,-13.0320195690986)
--(axis cs:55,-13.2828465045657)
--(axis cs:56,-13.5348214754839)
--(axis cs:57,-13.8056840185951)
--(axis cs:58,-14.0786348331913)
--(axis cs:59,-14.31572163102)
--(axis cs:60,-14.5911744600265)
--(axis cs:61,-14.8454586400699)
--(axis cs:62,-15.1041467255625)
--(axis cs:63,-15.3450572983541)
--(axis cs:64,-15.6402705116495)
--(axis cs:65,-15.8851583121547)
--(axis cs:66,-16.1545198264244)
--(axis cs:67,-16.437359972177)
--(axis cs:68,-16.6955406072127)
--(axis cs:69,-16.9410960492684)
--(axis cs:70,-17.2169319914768)
--(axis cs:71,-17.4445836438553)
--(axis cs:72,-17.7175933188691)
--(axis cs:73,-17.9737469315033)
--(axis cs:74,-18.2506083241579)
--(axis cs:75,-18.5003498889655)
--(axis cs:76,-18.7692317948109)
--(axis cs:77,-19.0263334307069)
--(axis cs:78,-19.2954616164763)
--(axis cs:79,-19.5421041238829)
--(axis cs:80,-19.8251372352914)
--(axis cs:81,-20.0729887223473)
--(axis cs:82,-20.3409760656069)
--(axis cs:83,-20.5833338270473)
--(axis cs:84,-20.8496388356709)
--(axis cs:85,-21.1069729291713)
--(axis cs:86,-21.3568484245784)
--(axis cs:87,-21.6299024275366)
--(axis cs:88,-21.9043058668613)
--(axis cs:89,-22.1357985556863)
--(axis cs:90,-22.429268494079)
--(axis cs:91,-22.6829100867126)
--(axis cs:92,-22.9375753439447)
--(axis cs:93,-23.2110776890923)
--(axis cs:94,-23.4816458390197)
--(axis cs:95,-23.7111159333719)
--(axis cs:96,-24.0019087053557)
--(axis cs:97,-24.2597187082204)
--(axis cs:98,-24.5088929886982)
--(axis cs:99,-24.7601827572044)
--(axis cs:100,-25.0314015720549)
--(axis cs:100,-20.1867408670201)
--(axis cs:100,-20.1867408670201)
--(axis cs:99,-19.9661471187358)
--(axis cs:98,-19.7656849538139)
--(axis cs:97,-19.5648586019974)
--(axis cs:96,-19.3574870349812)
--(axis cs:95,-19.1185363852296)
--(axis cs:94,-18.9359756989288)
--(axis cs:93,-18.7163277738171)
--(axis cs:92,-18.4942641428241)
--(axis cs:91,-18.288060374957)
--(axis cs:90,-18.0848742323246)
--(axis cs:89,-17.8435634157179)
--(axis cs:88,-17.659936670466)
--(axis cs:87,-17.4364035616651)
--(axis cs:86,-17.2148718173943)
--(axis cs:85,-17.0132513073249)
--(axis cs:84,-16.8063977019478)
--(axis cs:83,-16.5909883375026)
--(axis cs:82,-16.3969958375996)
--(axis cs:81,-16.1794369565723)
--(axis cs:80,-15.9821337381995)
--(axis cs:79,-15.7488798482183)
--(axis cs:78,-15.5522075795505)
--(axis cs:77,-15.3340534884394)
--(axis cs:76,-15.1253080701669)
--(axis cs:75,-14.9070068409788)
--(axis cs:74,-14.7073334038134)
--(axis cs:73,-14.4799072867858)
--(axis cs:72,-14.2739378450578)
--(axis cs:71,-14.0520856850332)
--(axis cs:70,-13.8724796201055)
--(axis cs:69,-13.647385458543)
--(axis cs:68,-13.4524647765814)
--(axis cs:67,-13.2425530843699)
--(axis cs:66,-13.0109107557349)
--(axis cs:65,-12.791948095324)
--(axis cs:64,-12.5953894706422)
--(axis cs:63,-12.3515376988187)
--(axis cs:62,-12.1598507762852)
--(axis cs:61,-11.9495648340482)
--(axis cs:60,-11.7455512112459)
--(axis cs:59,-11.5208366157445)
--(axis cs:58,-11.3316414000082)
--(axis cs:57,-11.1095676584922)
--(axis cs:56,-10.8896997033819)
--(axis cs:55,-10.6858900255504)
--(axis cs:54,-10.4855358455987)
--(axis cs:53,-10.2625318521931)
--(axis cs:52,-10.0746328274247)
--(axis cs:51,-9.85249351684844)
--(axis cs:50,-9.65320816924203)
--(axis cs:49,-9.44761949801602)
--(axis cs:48,-9.2431198422538)
--(axis cs:47,-9.00215767440071)
--(axis cs:46,-8.82338604827963)
--(axis cs:45,-8.60322498245579)
--(axis cs:44,-8.40020859826159)
--(axis cs:43,-8.19434074149018)
--(axis cs:42,-7.99636824708943)
--(axis cs:41,-7.75186918241591)
--(axis cs:40,-7.57291382820174)
--(axis cs:39,-7.3442562725956)
--(axis cs:38,-7.14443548638865)
--(axis cs:37,-6.93921886558876)
--(axis cs:36,-6.73475429772149)
--(axis cs:35,-6.5132738225683)
--(axis cs:34,-6.32647604582957)
--(axis cs:33,-6.08180335745299)
--(axis cs:32,-5.89136327417598)
--(axis cs:31,-5.67440521616128)
--(axis cs:30,-5.47502507659493)
--(axis cs:29,-5.24226823074012)
--(axis cs:28,-5.05480593355834)
--(axis cs:27,-4.83523811886041)
--(axis cs:26,-4.59092052778665)
--(axis cs:25,-4.39120346751118)
--(axis cs:24,-4.16945546422051)
--(axis cs:23,-3.95035017859084)
--(axis cs:22,-3.754730557018)
--(axis cs:21,-3.53742261067184)
--(axis cs:20,-3.34052297839662)
--(axis cs:19,-3.12015627392985)
--(axis cs:18,-2.91259832555366)
--(axis cs:17,-2.69729476295498)
--(axis cs:16,-2.50158610843082)
--(axis cs:15,-2.25233970393372)
--(axis cs:14,-2.04837481095043)
--(axis cs:13,-1.84937680716952)
--(axis cs:12,-1.62066504653565)
--(axis cs:11,-1.38124013701224)
--(axis cs:10,-1.19753366605825)
--(axis cs:9,-0.947360068258675)
--(axis cs:8,-0.789473768449956)
--(axis cs:7,-0.578247373027053)
--(axis cs:6,-0.608279384167421)
--(axis cs:5,-0.622717395202043)
--(axis cs:4,-0.684926268558166)
--(axis cs:3,-0.606583802925801)
--(axis cs:2,-0.558538160744128)
--(axis cs:1,-0.317086602272792)
--(axis cs:0,-0.17284743239049)
--cycle;

\addplot [green, mark=triangle, mark size=\markSize, mark options={solid,rotate=180,fill=none}, each nth point=\pointInt]
table {%
0 -0.230385065078735
1 -0.288675546646118
2 -0.297093391418457
3 -0.285519480705261
4 -0.291866183280945
5 -0.368473887443542
6 -0.47263503074646
7 -0.648390889167786
8 -0.76170289516449
9 -0.884623527526855
10 -1.07116758823395
11 -1.29599106311798
12 -1.49636614322662
13 -1.69144487380981
14 -1.91917681694031
15 -2.17191863059998
16 -2.41640520095825
17 -2.63883209228516
18 -2.92110824584961
19 -3.14099216461182
20 -3.41528034210205
21 -3.67513990402222
22 -3.96168565750122
23 -4.18569421768188
24 -4.51680755615234
25 -4.73352909088135
26 -5.00546407699585
27 -5.27543115615845
28 -5.56148338317871
29 -5.81021595001221
30 -6.13052129745483
31 -6.37164115905762
32 -6.621657371521
33 -6.92809152603149
34 -7.1942343711853
35 -7.46851873397827
36 -7.74847555160522
37 -8.00799083709717
38 -8.25654602050781
39 -8.58860492706299
40 -8.85522556304932
41 -9.09890651702881
42 -9.40268898010254
43 -9.66718769073486
44 -9.95371627807617
45 -10.2328367233276
46 -10.5217113494873
47 -10.7743711471558
48 -11.0863361358643
49 -11.3611698150635
50 -11.6619911193848
51 -11.9342555999756
52 -12.1925525665283
53 -12.4918441772461
54 -12.7924766540527
55 -13.0453329086304
56 -13.3245735168457
57 -13.6348886489868
58 -13.9493398666382
59 -14.1911144256592
60 -14.4904413223267
61 -14.7600755691528
62 -15.0724802017212
63 -15.3593425750732
64 -15.633261680603
65 -15.9090662002563
66 -16.2272701263428
67 -16.485445022583
68 -16.7679309844971
69 -17.0727348327637
70 -17.3730640411377
71 -17.6242637634277
72 -17.9140205383301
73 -18.2139492034912
74 -18.5136985778809
75 -18.797025680542
76 -19.0884819030762
77 -19.356294631958
78 -19.6779899597168
79 -19.932445526123
80 -20.2212600708008
81 -20.5164432525635
82 -20.8071460723877
83 -21.0780029296875
84 -21.398265838623
85 -21.6799716949463
86 -21.9671421051025
87 -22.2481632232666
88 -22.5259761810303
89 -22.8263301849365
90 -23.1219825744629
91 -23.3781585693359
92 -23.6892700195312
93 -23.9896488189697
94 -24.293909072876
95 -24.5597248077393
96 -24.8521766662598
97 -25.1588973999023
98 -25.4498405456543
99 -25.7352561950684
100 -26.019962310791
};
\addlegendentry{DMABO}
\addplot [red, mark=o, mark size=\markSize, mark options={solid,fill=none}, each nth point=\pointInt]
table {%
0 -0.230385065078735
1 -0.383629679679871
2 -0.643798828125
3 -0.703131675720215
4 -0.797351360321045
5 -0.755126714706421
6 -0.759329080581665
7 -0.744975328445435
8 -0.981378316879272
9 -1.15271627902985
10 -1.42079937458038
11 -1.62093830108643
12 -1.88214933872223
13 -2.13243937492371
14 -2.35367703437805
15 -2.57935643196106
16 -2.85281372070312
17 -3.07029843330383
18 -3.30896329879761
19 -3.53969168663025
20 -3.78385782241821
21 -4.00392246246338
22 -4.24541854858398
23 -4.46399259567261
24 -4.70716381072998
25 -4.95280456542969
26 -5.17606353759766
27 -5.44527101516724
28 -5.68930625915527
29 -5.90042352676392
30 -6.15839624404907
31 -6.38181400299072
32 -6.62195014953613
33 -6.83725690841675
34 -7.10724973678589
35 -7.31769561767578
36 -7.56430339813232
37 -7.79289960861206
38 -8.02203369140625
39 -8.24675464630127
40 -8.50054550170898
41 -8.70331859588623
42 -8.97341156005859
43 -9.19601058959961
44 -9.4257116317749
45 -9.6540060043335
46 -9.89930248260498
47 -10.1019792556763
48 -10.3678646087646
49 -10.5972557067871
50 -10.8268718719482
51 -11.051323890686
52 -11.2986040115356
53 -11.5106372833252
54 -11.7587776184082
55 -11.9843683242798
56 -12.2122602462769
57 -12.4576253890991
58 -12.7051382064819
59 -12.9182786941528
60 -13.1683626174927
61 -13.3975114822388
62 -13.6319990158081
63 -13.8482971191406
64 -14.1178302764893
65 -14.3385534286499
66 -14.5827150344849
67 -14.8399562835693
68 -15.0740022659302
69 -15.2942409515381
70 -15.5447053909302
71 -15.7483348846436
72 -15.9957656860352
73 -16.22682762146
74 -16.4789714813232
75 -16.7036781311035
76 -16.9472694396973
77 -17.1801929473877
78 -17.4238338470459
79 -17.6454925537109
80 -17.9036350250244
81 -18.1262130737305
82 -18.3689861297607
83 -18.5871620178223
84 -18.8280181884766
85 -19.0601119995117
86 -19.2858600616455
87 -19.5331535339355
88 -19.7821216583252
89 -19.9896812438965
90 -20.2570705413818
91 -20.4854850769043
92 -20.7159194946289
93 -20.9637031555176
94 -21.2088108062744
95 -21.4148254394531
96 -21.6796970367432
97 -21.9122886657715
98 -22.1372890472412
99 -22.3631649017334
100 -22.6090717315674
};
\addlegendentry{DCEI}
\end{groupplot}

\end{tikzpicture}


==> figs/ri_cumu_r_vio.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{groupplot}[group style={group size=2 by 1, horizontal sep=2cm}]
\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Step},
xmin=-5, xmax=105,
xtick style={color=black},
xtick={-25,0,25,50,75,100,125},
xticklabels={
  \(\displaystyle {\ensuremath{-}25}\),
  \(\displaystyle {0}\),
  \(\displaystyle {25}\),
  \(\displaystyle {50}\),
  \(\displaystyle {75}\),
  \(\displaystyle {100}\),
  \(\displaystyle {125}\)
},
y grid style={darkgray176},
ylabel={Cumulative Regret},
ymin=-6.196351286858, ymax=21.755758140862,
ytick style={color=black},
ytick={-10,0,10,20,30},
yticklabels={
  \(\displaystyle {\ensuremath{-}10}\),
  \(\displaystyle {0}\),
  \(\displaystyle {10}\),
  \(\displaystyle {20}\),
  \(\displaystyle {30}\)
}
]
\path [draw=green, fill=green, opacity=0.3]
(axis cs:0,0.684164572657574)
--(axis cs:0,0.389589783065727)
--(axis cs:1,0.548578293128894)
--(axis cs:2,0.725035145692477)
--(axis cs:3,1.1632618215363)
--(axis cs:4,1.62916531350856)
--(axis cs:5,1.57188280487718)
--(axis cs:6,1.64252210854451)
--(axis cs:7,1.64841535591123)
--(axis cs:8,1.7188101551174)
--(axis cs:9,1.53015612920361)
--(axis cs:10,1.3692108856352)
--(axis cs:11,1.24955337224955)
--(axis cs:12,1.12810024667654)
--(axis cs:13,0.919142943611859)
--(axis cs:14,0.808255800738264)
--(axis cs:15,0.664488629092906)
--(axis cs:16,0.513433404190224)
--(axis cs:17,0.380077284145094)
--(axis cs:18,0.2083014870197)
--(axis cs:19,0.0301033741278376)
--(axis cs:20,-0.159522869873306)
--(axis cs:21,-0.322302639832963)
--(axis cs:22,-0.469373112187843)
--(axis cs:23,-0.61633840137324)
--(axis cs:24,-0.771809605310944)
--(axis cs:25,-0.916005295828113)
--(axis cs:26,-1.08132510812557)
--(axis cs:27,-1.20808211372448)
--(axis cs:28,-1.33855336119556)
--(axis cs:29,-1.48423775834049)
--(axis cs:30,-1.5930774473163)
--(axis cs:31,-1.65378551398774)
--(axis cs:32,-1.79254797562109)
--(axis cs:33,-1.88237308615542)
--(axis cs:34,-2.01613965467871)
--(axis cs:35,-2.10037103736402)
--(axis cs:36,-2.22706957056069)
--(axis cs:37,-2.34357791010244)
--(axis cs:38,-2.47619194305037)
--(axis cs:39,-2.58918692698893)
--(axis cs:40,-2.6902925299727)
--(axis cs:41,-2.80120768677976)
--(axis cs:42,-2.89247853089339)
--(axis cs:43,-3.01464419216797)
--(axis cs:44,-3.08168609252881)
--(axis cs:45,-3.19397789254291)
--(axis cs:46,-3.25636318183628)
--(axis cs:47,-3.32022997039426)
--(axis cs:48,-3.3622397602008)
--(axis cs:49,-3.41212859790153)
--(axis cs:50,-3.45140666826129)
--(axis cs:51,-3.50090041106925)
--(axis cs:52,-3.54827731822284)
--(axis cs:53,-3.59728013840454)
--(axis cs:54,-3.64627953229641)
--(axis cs:55,-3.68939912955543)
--(axis cs:56,-3.71898385601506)
--(axis cs:57,-3.74079072502523)
--(axis cs:58,-3.76679225556307)
--(axis cs:59,-3.81925622359552)
--(axis cs:60,-3.84195554532979)
--(axis cs:61,-3.88048057147933)
--(axis cs:62,-3.90009603302264)
--(axis cs:63,-3.91991912072416)
--(axis cs:64,-3.93397522038101)
--(axis cs:65,-3.97932045842643)
--(axis cs:66,-3.99738412195451)
--(axis cs:67,-4.04276215549663)
--(axis cs:68,-4.07122048201716)
--(axis cs:69,-4.0951565172318)
--(axis cs:70,-4.11815919960538)
--(axis cs:71,-4.16129471940635)
--(axis cs:72,-4.19067695901282)
--(axis cs:73,-4.20768082038266)
--(axis cs:74,-4.23232671464907)
--(axis cs:75,-4.26382829644119)
--(axis cs:76,-4.30023469102109)
--(axis cs:77,-4.32565236347219)
--(axis cs:78,-4.35340716123741)
--(axis cs:79,-4.38943854750972)
--(axis cs:80,-4.41735330983835)
--(axis cs:81,-4.43584402154061)
--(axis cs:82,-4.47083241168179)
--(axis cs:83,-4.49549894662959)
--(axis cs:84,-4.52187794521498)
--(axis cs:85,-4.54080848880736)
--(axis cs:86,-4.57270811909746)
--(axis cs:87,-4.59984999331019)
--(axis cs:88,-4.61618756011833)
--(axis cs:89,-4.63514625718895)
--(axis cs:90,-4.66869602385151)
--(axis cs:91,-4.69149580044113)
--(axis cs:92,-4.71171962762089)
--(axis cs:93,-4.73245757594535)
--(axis cs:94,-4.75946087575547)
--(axis cs:95,-4.79135550179024)
--(axis cs:96,-4.8194025778333)
--(axis cs:97,-4.8362093748948)
--(axis cs:98,-4.86317855140165)
--(axis cs:99,-4.89230271758524)
--(axis cs:100,-4.92580085832527)
--(axis cs:100,1.89081703274973)
--(axis cs:100,1.89081703274973)
--(axis cs:99,1.89245241089102)
--(axis cs:98,1.88881005410076)
--(axis cs:97,1.88291835337196)
--(axis cs:96,1.8643917490679)
--(axis cs:95,1.86038578357712)
--(axis cs:94,1.85604778446487)
--(axis cs:93,1.85305081508053)
--(axis cs:92,1.83988763936323)
--(axis cs:91,1.82806997735672)
--(axis cs:90,1.81641731876276)
--(axis cs:89,1.81939049660563)
--(axis cs:88,1.80443794620856)
--(axis cs:87,1.8071270755598)
--(axis cs:86,1.80202368490546)
--(axis cs:85,1.80312919602018)
--(axis cs:84,1.79234949299723)
--(axis cs:83,1.79033225004111)
--(axis cs:82,1.7848089321429)
--(axis cs:81,1.78904706331669)
--(axis cs:80,1.77676523272624)
--(axis cs:79,1.77611342846181)
--(axis cs:78,1.78307032192174)
--(axis cs:77,1.78203658434993)
--(axis cs:76,1.7745442941496)
--(axis cs:75,1.78385620432986)
--(axis cs:74,1.78736653917248)
--(axis cs:73,1.78356816187356)
--(axis cs:72,1.77236805996967)
--(axis cs:71,1.7758536919878)
--(axis cs:70,1.78898282855023)
--(axis cs:69,1.78808016170101)
--(axis cs:68,1.78404910177528)
--(axis cs:67,1.78721945009544)
--(axis cs:66,1.80651605981714)
--(axis cs:65,1.79787378158537)
--(axis cs:64,1.81212157629465)
--(axis cs:63,1.80048874429188)
--(axis cs:62,1.79341463121916)
--(axis cs:61,1.79287907068039)
--(axis cs:60,1.80573821677515)
--(axis cs:59,1.8055290369822)
--(axis cs:58,1.81914076789199)
--(axis cs:57,1.82200904252424)
--(axis cs:56,1.81945768080571)
--(axis cs:55,1.82980820668277)
--(axis cs:54,1.84628528587631)
--(axis cs:53,1.85493572891004)
--(axis cs:52,1.87076593563614)
--(axis cs:51,1.89651109735843)
--(axis cs:50,1.90296956529082)
--(axis cs:49,1.92515170070918)
--(axis cs:48,1.93222115348253)
--(axis cs:47,1.93500588479862)
--(axis cs:46,1.9527549941184)
--(axis cs:45,1.97353973678973)
--(axis cs:44,1.98829480761412)
--(axis cs:43,2.00640548172709)
--(axis cs:42,2.02864328213959)
--(axis cs:41,2.03935051878821)
--(axis cs:40,2.04944773391895)
--(axis cs:39,2.04492063678225)
--(axis cs:38,2.05528702671836)
--(axis cs:37,2.08339836470954)
--(axis cs:36,2.09738049953451)
--(axis cs:35,2.12097507219278)
--(axis cs:34,2.13761167050212)
--(axis cs:33,2.16979848407312)
--(axis cs:32,2.19183888394684)
--(axis cs:31,2.23111309166446)
--(axis cs:30,2.24136698400394)
--(axis cs:29,2.249882590769)
--(axis cs:28,2.27570382649771)
--(axis cs:27,2.29245968386827)
--(axis cs:26,2.34074422749892)
--(axis cs:25,2.38180898457832)
--(axis cs:24,2.42773663165969)
--(axis cs:23,2.46606989882691)
--(axis cs:22,2.5119007039786)
--(axis cs:21,2.53848438943042)
--(axis cs:20,2.58596949832028)
--(axis cs:19,2.64332171855648)
--(axis cs:18,2.70099979583113)
--(axis cs:17,2.75639969071217)
--(axis cs:16,2.80298590450029)
--(axis cs:15,2.81300492270166)
--(axis cs:14,2.86628845110533)
--(axis cs:13,2.89619715400406)
--(axis cs:12,2.96357246275491)
--(axis cs:11,2.97772705608183)
--(axis cs:10,3.01262832613002)
--(axis cs:9,3.07784065758899)
--(axis cs:8,3.14662513528163)
--(axis cs:7,2.99866669546948)
--(axis cs:6,2.85675127239723)
--(axis cs:5,2.67952074646925)
--(axis cs:4,2.59619387525859)
--(axis cs:3,1.91550612319301)
--(axis cs:2,1.25546406944345)
--(axis cs:1,0.954337164319859)
--(axis cs:0,0.684164572657574)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0,0.684164572657574)
--(axis cs:0,0.389589783065727)
--(axis cs:1,0.611133092394788)
--(axis cs:2,0.766847364489009)
--(axis cs:3,1.12251192737095)
--(axis cs:4,1.56700731868895)
--(axis cs:5,2.0789618957558)
--(axis cs:6,2.56231856049178)
--(axis cs:7,2.82804153113326)
--(axis cs:8,3.16838993492211)
--(axis cs:9,3.41538131674228)
--(axis cs:10,3.69887097596198)
--(axis cs:11,3.82819514919123)
--(axis cs:12,3.95620363122231)
--(axis cs:13,4.04732020088662)
--(axis cs:14,4.16365582424724)
--(axis cs:15,4.27126121657736)
--(axis cs:16,4.39386518290566)
--(axis cs:17,4.49151489265961)
--(axis cs:18,4.61403736136539)
--(axis cs:19,4.70587684280087)
--(axis cs:20,4.81358139347538)
--(axis cs:21,4.91620373931629)
--(axis cs:22,5.02999599427929)
--(axis cs:23,5.13527221240554)
--(axis cs:24,5.24816103240084)
--(axis cs:25,5.37006832297189)
--(axis cs:26,5.47067324424046)
--(axis cs:27,5.5665012344676)
--(axis cs:28,5.67669998402604)
--(axis cs:29,5.78023186058459)
--(axis cs:30,5.88549736844384)
--(axis cs:31,5.98086100143617)
--(axis cs:32,6.09254880121012)
--(axis cs:33,6.16343106459895)
--(axis cs:34,6.27306674217477)
--(axis cs:35,6.34800122339403)
--(axis cs:36,6.46237350245622)
--(axis cs:37,6.55696935283378)
--(axis cs:38,6.65432334185494)
--(axis cs:39,6.76196754536305)
--(axis cs:40,6.87275016042265)
--(axis cs:41,6.94521667023534)
--(axis cs:42,7.04091234279559)
--(axis cs:43,7.13055919235257)
--(axis cs:44,7.23070233629057)
--(axis cs:45,7.30917631506284)
--(axis cs:46,7.41011376166366)
--(axis cs:47,7.48054904551964)
--(axis cs:48,7.59978499918392)
--(axis cs:49,7.68406976592244)
--(axis cs:50,7.77392232896297)
--(axis cs:51,7.86878674862752)
--(axis cs:52,7.9743248097413)
--(axis cs:53,8.04505955360047)
--(axis cs:54,8.14684816459734)
--(axis cs:55,8.22982804266062)
--(axis cs:56,8.32908460767612)
--(axis cs:57,8.41011680581006)
--(axis cs:58,8.51212451879424)
--(axis cs:59,8.59090087578971)
--(axis cs:60,8.69999531387311)
--(axis cs:61,8.79931468734028)
--(axis cs:62,8.89337603108008)
--(axis cs:63,8.96770079543808)
--(axis cs:64,9.07729869026813)
--(axis cs:65,9.16252080357033)
--(axis cs:66,9.25708064817199)
--(axis cs:67,9.3503631373662)
--(axis cs:68,9.44703598711422)
--(axis cs:69,9.54380515354418)
--(axis cs:70,9.64617959328241)
--(axis cs:71,9.71902763605015)
--(axis cs:72,9.83577871466957)
--(axis cs:73,9.91700845239628)
--(axis cs:74,10.0058004147097)
--(axis cs:75,10.0952697934751)
--(axis cs:76,10.2020770123568)
--(axis cs:77,10.2779827412983)
--(axis cs:78,10.3683859743986)
--(axis cs:79,10.4476346763409)
--(axis cs:80,10.5509789045135)
--(axis cs:81,10.6293307034501)
--(axis cs:82,10.7197613885995)
--(axis cs:83,10.7984646027305)
--(axis cs:84,10.8934122241815)
--(axis cs:85,10.9828983254552)
--(axis cs:86,11.065885132905)
--(axis cs:87,11.1468073353848)
--(axis cs:88,11.2547110952079)
--(axis cs:89,11.3270665504)
--(axis cs:90,11.4184844353945)
--(axis cs:91,11.5034547243957)
--(axis cs:92,11.596826310127)
--(axis cs:93,11.6772795691634)
--(axis cs:94,11.769867883994)
--(axis cs:95,11.8464816672569)
--(axis cs:96,11.9552607046634)
--(axis cs:97,12.0403941418922)
--(axis cs:98,12.1282789632446)
--(axis cs:99,12.2190806914644)
--(axis cs:100,12.3216855735355)
--(axis cs:100,20.4852077123292)
--(axis cs:100,20.4852077123292)
--(axis cs:99,20.2593584280336)
--(axis cs:98,20.0974682944749)
--(axis cs:97,19.9292753535629)
--(axis cs:96,19.7729188181961)
--(axis cs:95,19.5399340434638)
--(axis cs:94,19.4312915228202)
--(axis cs:93,19.2178941150554)
--(axis cs:92,19.0687249845662)
--(axis cs:91,18.8892184703355)
--(axis cs:90,18.7340055694597)
--(axis cs:89,18.5271107617298)
--(axis cs:88,18.4215708238124)
--(axis cs:87,18.1908371720294)
--(axis cs:86,18.0428681033072)
--(axis cs:85,17.8798031689503)
--(axis cs:84,17.7189707391821)
--(axis cs:83,17.5044089971229)
--(axis cs:82,17.3930962977018)
--(axis cs:81,17.1847517100914)
--(axis cs:80,17.0383426081004)
--(axis cs:79,16.8503797332962)
--(axis cs:78,16.7214389230138)
--(axis cs:77,16.5158025891398)
--(axis cs:76,16.4073167608126)
--(axis cs:75,16.1769779404928)
--(axis cs:74,16.0161277861592)
--(axis cs:73,15.8476693253344)
--(axis cs:72,15.6914885695254)
--(axis cs:71,15.4512147926518)
--(axis cs:70,15.3478622520967)
--(axis cs:69,15.1283958563098)
--(axis cs:68,14.9584912252924)
--(axis cs:67,14.7773883257074)
--(axis cs:66,14.6161705858926)
--(axis cs:65,14.40342252655)
--(axis cs:64,14.2873320286387)
--(axis cs:63,14.0757007489721)
--(axis cs:62,13.9368761554469)
--(axis cs:61,13.7637886314759)
--(axis cs:60,13.5916236493281)
--(axis cs:59,13.3642019824886)
--(axis cs:58,13.2554357983719)
--(axis cs:57,13.0366928159749)
--(axis cs:56,12.8862272282403)
--(axis cs:55,12.7034723993606)
--(axis cs:54,12.552188951572)
--(axis cs:53,12.3308688420857)
--(axis cs:52,12.2339841675999)
--(axis cs:51,12.0062066739743)
--(axis cs:50,11.8438769776083)
--(axis cs:49,11.6772211146955)
--(axis cs:48,11.5460540054428)
--(axis cs:47,11.3048356731894)
--(axis cs:46,11.2062037004032)
--(axis cs:45,10.9906185410841)
--(axis cs:44,10.8499044732282)
--(axis cs:43,10.6661853035891)
--(axis cs:42,10.5060115458847)
--(axis cs:41,10.3017592159777)
--(axis cs:40,10.2014622570481)
--(axis cs:39,9.97213475284519)
--(axis cs:38,9.7929975211267)
--(axis cs:37,9.62296061742415)
--(axis cs:36,9.46191448708696)
--(axis cs:35,9.22932576789268)
--(axis cs:34,9.12903240225429)
--(axis cs:33,8.91034425954195)
--(axis cs:32,8.77889264347386)
--(axis cs:31,8.59218128890052)
--(axis cs:30,8.43591508518209)
--(axis cs:29,8.22902207695371)
--(axis cs:28,8.09213910685524)
--(axis cs:27,7.8789510522258)
--(axis cs:26,7.72878887378239)
--(axis cs:25,7.55577043371377)
--(axis cs:24,7.3749306596759)
--(axis cs:23,7.17497072642516)
--(axis cs:22,7.04366710083498)
--(axis cs:21,6.84229559633076)
--(axis cs:20,6.68487826552187)
--(axis cs:19,6.5137232026531)
--(axis cs:18,6.38364106345717)
--(axis cs:17,6.17714672483729)
--(axis cs:16,6.05636824562813)
--(axis cs:15,5.86753273561367)
--(axis cs:14,5.71714477975613)
--(axis cs:13,5.54179786630261)
--(axis cs:12,5.43512563713577)
--(axis cs:11,5.23473868901605)
--(axis cs:10,5.05469656617858)
--(axis cs:9,4.66928847682248)
--(axis cs:8,4.35825125427417)
--(axis cs:7,3.91766091032254)
--(axis cs:6,3.47618881285374)
--(axis cs:5,2.83991561993321)
--(axis cs:4,2.17895996123372)
--(axis cs:3,1.61064796919003)
--(axis cs:2,1.18339488282335)
--(axis cs:1,0.957742087985344)
--(axis cs:0,0.684164572657574)
--cycle;

\addplot [green, mark=triangle, mark size=\markSize, mark options={solid,rotate=180,fill=none}, each nth point=\pointInt]
table {%
0 0.536877155303955
1 0.751457691192627
2 0.990249633789062
3 1.53938400745392
4 2.11267948150635
5 2.1257016658783
6 2.24963665008545
7 2.32354092597961
8 2.4327175617218
9 2.3039984703064
10 2.19091963768005
11 2.11364030838013
12 2.04583644866943
13 1.90767002105713
14 1.83727216720581
15 1.7387467622757
16 1.65820968151093
17 1.5682384967804
18 1.45465064048767
19 1.33671259880066
20 1.21322333812714
21 1.10809087753296
22 1.02126383781433
23 0.92486572265625
24 0.827963590621948
25 0.732901811599731
26 0.629709482192993
27 0.542188763618469
28 0.468575239181519
29 0.382822394371033
30 0.324144840240479
31 0.288663744926453
32 0.199645519256592
33 0.143712759017944
34 0.0607360601425171
35 0.0103020668029785
36 -0.0648444890975952
37 -0.13008975982666
38 -0.210452437400818
39 -0.272133111953735
40 -0.320422410964966
41 -0.380928516387939
42 -0.431917667388916
43 -0.504119396209717
44 -0.546695709228516
45 -0.61021900177002
46 -0.651804089546204
47 -0.692612051963806
48 -0.715009331703186
49 -0.743488430976868
50 -0.774218559265137
51 -0.802194595336914
52 -0.83875560760498
53 -0.871172189712524
54 -0.899997115135193
55 -0.929795503616333
56 -0.949763059616089
57 -0.959390878677368
58 -0.973825693130493
59 -1.00686359405518
60 -1.0181086063385
61 -1.04380071163177
62 -1.05334067344666
63 -1.0597151517868
64 -1.0609267950058
65 -1.0907233953476
66 -1.09543406963348
67 -1.12777137756348
68 -1.14358568191528
69 -1.1535382270813
70 -1.16458821296692
71 -1.1927205324173
72 -1.20915448665619
73 -1.21205627918243
74 -1.22248005867004
75 -1.23998606204987
76 -1.26284515857697
77 -1.27180790901184
78 -1.28516840934753
79 -1.30666255950928
80 -1.32029402256012
81 -1.3233984708786
82 -1.34301173686981
83 -1.35258328914642
84 -1.36476421356201
85 -1.36883962154388
86 -1.38534224033356
87 -1.39636147022247
88 -1.40587484836578
89 -1.40787792205811
90 -1.42613935470581
91 -1.43171286582947
92 -1.43591594696045
93 -1.43970334529877
94 -1.45170652866364
95 -1.4654848575592
96 -1.47750544548035
97 -1.47664546966553
98 -1.48718428611755
99 -1.49992513656616
100 -1.51749193668365
};
\addplot [red, mark=o, mark size=\markSize, mark options={solid,fill=none}, each nth point=\pointInt]
table {%
0 0.536877155303955
1 0.784437656402588
2 0.975121140480042
3 1.36657989025116
4 1.87298369407654
5 2.45943880081177
6 3.01925373077393
7 3.37285113334656
8 3.76332068443298
9 4.04233503341675
10 4.37678384780884
11 4.53146696090698
12 4.69566440582275
13 4.79455900192261
14 4.94040012359619
15 5.06939697265625
16 5.22511672973633
17 5.33433103561401
18 5.49883937835693
19 5.60979986190796
20 5.7492299079895
21 5.87924957275391
22 6.03683137893677
23 6.15512132644653
24 6.31154584884644
25 6.46291923522949
26 6.59973096847534
27 6.72272634506226
28 6.88441944122314
29 7.00462675094604
30 7.16070604324341
31 7.28652095794678
32 7.43572092056274
33 7.53688764572144
34 7.7010498046875
35 7.78866338729858
36 7.96214389801025
37 8.08996486663818
38 8.22366046905518
39 8.36705112457275
40 8.53710651397705
41 8.62348747253418
42 8.77346229553223
43 8.89837265014648
44 9.04030323028564
45 9.14989757537842
46 9.30815887451172
47 9.39269256591797
48 9.57291984558105
49 9.68064498901367
50 9.80889987945557
51 9.93749713897705
52 10.104154586792
53 10.1879644393921
54 10.3495187759399
55 10.4666500091553
56 10.6076555252075
57 10.7234048843384
58 10.8837804794312
59 10.9775514602661
60 11.145809173584
61 11.281551361084
62 11.4151258468628
63 11.5217008590698
64 11.682315826416
65 11.7829713821411
66 11.9366254806519
67 12.0638761520386
68 12.2027635574341
69 12.3361005783081
70 12.4970207214355
71 12.5851211547852
72 12.7636337280273
73 12.8823385238647
74 13.0109643936157
75 13.1361236572266
76 13.3046970367432
77 13.3968925476074
78 13.5449123382568
79 13.6490068435669
80 13.7946605682373
81 13.9070415496826
82 14.0564289093018
83 14.1514368057251
84 14.306191444397
85 14.4313507080078
86 14.5543766021729
87 14.6688222885132
88 14.8381404876709
89 14.9270887374878
90 15.0762453079224
91 15.1963367462158
92 15.3327760696411
93 15.4475870132446
94 15.6005792617798
95 15.6932077407837
96 15.8640899658203
97 15.9848346710205
98 16.1128730773926
99 16.2392196655273
100 16.4034461975098
};

\nextgroupplot[
legend cell align={left},
legend columns=4,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(1.05,-0.8)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Step},
xmin=0, xmax=101,
xtick style={color=black},
xtick={0,25,50,75,100,125},
xticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {25}\),
  \(\displaystyle {50}\),
  \(\displaystyle {75}\),
  \(\displaystyle {100}\),
  \(\displaystyle {125}\)
},
y grid style={darkgray176},
ylabel style={align=center, text width=2.5cm},
ylabel={Cumulative Violation},
ymin=0.217039576973393, ymax=7.26039262961846,
ytick style={color=black},
ytick={0,2,4,6,8},
yticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {2}\),
  \(\displaystyle {4}\),
  \(\displaystyle {6}\),
  \(\displaystyle {8}\)
}
]
\path [draw=green, fill=green, opacity=0.3]
(axis cs:0,0.694881508645711)
--(axis cs:0,0.550330999989611)
--(axis cs:1,0.641848440180415)
--(axis cs:2,0.716086649541493)
--(axis cs:3,0.887778632677903)
--(axis cs:4,1.01942440840548)
--(axis cs:5,1.26788789384534)
--(axis cs:6,1.44782458486492)
--(axis cs:7,1.70624122206667)
--(axis cs:8,1.96144228068099)
--(axis cs:9,2.11480849839862)
--(axis cs:10,2.23042671116576)
--(axis cs:11,2.30964057680604)
--(axis cs:12,2.38108857076704)
--(axis cs:13,2.44665254159478)
--(axis cs:14,2.48460696113676)
--(axis cs:15,2.51853873159406)
--(axis cs:16,2.54058786472596)
--(axis cs:17,2.56380129977951)
--(axis cs:18,2.58455200736726)
--(axis cs:19,2.59351049895797)
--(axis cs:20,2.59989129012097)
--(axis cs:21,2.6142878652467)
--(axis cs:22,2.60939737002327)
--(axis cs:23,2.6141067915489)
--(axis cs:24,2.61839526826232)
--(axis cs:25,2.61185629079071)
--(axis cs:26,2.61853584014957)
--(axis cs:27,2.62208617020478)
--(axis cs:28,2.62861932033997)
--(axis cs:29,2.62540836397512)
--(axis cs:30,2.61413744081407)
--(axis cs:31,2.61640636339576)
--(axis cs:32,2.61514955065513)
--(axis cs:33,2.59879040831156)
--(axis cs:34,2.5938476387327)
--(axis cs:35,2.57704126521741)
--(axis cs:36,2.57461073167898)
--(axis cs:37,2.57113719746859)
--(axis cs:38,2.57301275168581)
--(axis cs:39,2.55529887260456)
--(axis cs:40,2.54437137505526)
--(axis cs:41,2.53189727162629)
--(axis cs:42,2.5196190318383)
--(axis cs:43,2.51563687959637)
--(axis cs:44,2.50386603778782)
--(axis cs:45,2.48803348183122)
--(axis cs:46,2.48514508681407)
--(axis cs:47,2.46499342804864)
--(axis cs:48,2.44511972274393)
--(axis cs:49,2.43248753023708)
--(axis cs:50,2.4156309655416)
--(axis cs:51,2.40440147968329)
--(axis cs:52,2.38840393980543)
--(axis cs:53,2.38644076786298)
--(axis cs:54,2.37045028828739)
--(axis cs:55,2.35312091722305)
--(axis cs:56,2.33302071656181)
--(axis cs:57,2.31081328022607)
--(axis cs:58,2.29824122342914)
--(axis cs:59,2.28203171674464)
--(axis cs:60,2.26335243521691)
--(axis cs:61,2.24442550415622)
--(axis cs:62,2.23515184277829)
--(axis cs:63,2.2159359473129)
--(axis cs:64,2.19853893799425)
--(axis cs:65,2.19769974457191)
--(axis cs:66,2.18061181873536)
--(axis cs:67,2.16993384749563)
--(axis cs:68,2.1560257235235)
--(axis cs:69,2.14139354664774)
--(axis cs:70,2.1277475096546)
--(axis cs:71,2.11583884616881)
--(axis cs:72,2.10007779464146)
--(axis cs:73,2.08673213328153)
--(axis cs:74,2.07192483985744)
--(axis cs:75,2.05751135153372)
--(axis cs:76,2.0472795641057)
--(axis cs:77,2.03776779737836)
--(axis cs:78,2.02895321865538)
--(axis cs:79,2.01809026631587)
--(axis cs:80,2.00577782007139)
--(axis cs:81,1.99165854044925)
--(axis cs:82,1.97627312241046)
--(axis cs:83,1.96546977514255)
--(axis cs:84,1.96308468555564)
--(axis cs:85,1.95218471479761)
--(axis cs:86,1.94118339722365)
--(axis cs:87,1.92824738370141)
--(axis cs:88,1.92049847335665)
--(axis cs:89,1.90973355375658)
--(axis cs:90,1.89872258826577)
--(axis cs:91,1.88690528016109)
--(axis cs:92,1.87505512161001)
--(axis cs:93,1.86275294057606)
--(axis cs:94,1.84630473997952)
--(axis cs:95,1.83654314871404)
--(axis cs:96,1.82649548735391)
--(axis cs:97,1.81380057601417)
--(axis cs:98,1.80747804493934)
--(axis cs:99,1.79927045846284)
--(axis cs:100,1.79256303175576)
--(axis cs:100,2.70603048257949)
--(axis cs:100,2.70603048257949)
--(axis cs:99,2.71434845641073)
--(axis cs:98,2.72364621844422)
--(axis cs:97,2.73149487829903)
--(axis cs:96,2.74550690878799)
--(axis cs:95,2.75710356861231)
--(axis cs:94,2.7674698007294)
--(axis cs:93,2.78480961885233)
--(axis cs:92,2.79872688523361)
--(axis cs:91,2.81221171794208)
--(axis cs:90,2.82578661307011)
--(axis cs:89,2.83835003576738)
--(axis cs:88,2.85073155267768)
--(axis cs:87,2.85856744794396)
--(axis cs:86,2.87355155736631)
--(axis cs:85,2.88621525304785)
--(axis cs:84,2.89890058834425)
--(axis cs:83,2.90333802799661)
--(axis cs:82,2.91584426194915)
--(axis cs:81,2.93175887295107)
--(axis cs:80,2.94805612917192)
--(axis cs:79,2.96238951988343)
--(axis cs:78,2.97487954801613)
--(axis cs:77,2.98491117881137)
--(axis cs:76,2.99498052788191)
--(axis cs:75,3.00665626949006)
--(axis cs:74,3.02303549749216)
--(axis cs:73,3.03976541961068)
--(axis cs:72,3.05485275254808)
--(axis cs:71,3.07307958078896)
--(axis cs:70,3.08534603167874)
--(axis cs:69,3.10092927142503)
--(axis cs:68,3.11655956601786)
--(axis cs:67,3.1324371169443)
--(axis cs:66,3.14452851109802)
--(axis cs:65,3.16319728168616)
--(axis cs:64,3.16297668121572)
--(axis cs:63,3.18291351497119)
--(axis cs:62,3.20307407118603)
--(axis cs:61,3.21433685488084)
--(axis cs:60,3.23317828533803)
--(axis cs:59,3.25412703426717)
--(axis cs:58,3.27085465727301)
--(axis cs:57,3.28397975080183)
--(axis cs:56,3.30784667921348)
--(axis cs:55,3.33043796988532)
--(axis cs:54,3.34741408301176)
--(axis cs:53,3.3625679595938)
--(axis cs:52,3.36349931959043)
--(axis cs:51,3.37946423857317)
--(axis cs:50,3.39177295123331)
--(axis cs:49,3.40962524095413)
--(axis cs:48,3.42214412835153)
--(axis cs:47,3.44120298321692)
--(axis cs:46,3.45742654068371)
--(axis cs:45,3.45754415238502)
--(axis cs:44,3.46717666839891)
--(axis cs:43,3.47555274292941)
--(axis cs:42,3.47379533081882)
--(axis cs:41,3.48063839972282)
--(axis cs:40,3.48557277718576)
--(axis cs:39,3.48939583562892)
--(axis cs:38,3.49965883041835)
--(axis cs:37,3.48931277750516)
--(axis cs:36,3.48638677260301)
--(axis cs:35,3.4815734801836)
--(axis cs:34,3.49568415378324)
--(axis cs:33,3.49346633353713)
--(axis cs:32,3.50606594629318)
--(axis cs:31,3.5009664517367)
--(axis cs:30,3.49732470083523)
--(axis cs:29,3.50114538182615)
--(axis cs:28,3.49241443188105)
--(axis cs:27,3.47182174747855)
--(axis cs:26,3.45743947798441)
--(axis cs:25,3.43951581206109)
--(axis cs:24,3.43902208279337)
--(axis cs:23,3.42156046439053)
--(axis cs:22,3.40895208540813)
--(axis cs:21,3.40030086077311)
--(axis cs:20,3.37402577197906)
--(axis cs:19,3.34904469809658)
--(axis cs:18,3.32803027188519)
--(axis cs:17,3.2982130976457)
--(axis cs:16,3.26412855558964)
--(axis cs:15,3.22333439531505)
--(axis cs:14,3.17528780255823)
--(axis cs:13,3.11881720536591)
--(axis cs:12,3.02632109914953)
--(axis cs:11,2.93588938981385)
--(axis cs:10,2.82436052251528)
--(axis cs:9,2.67283002982238)
--(axis cs:8,2.46269006757913)
--(axis cs:7,2.14806980098897)
--(axis cs:6,1.82991560204439)
--(axis cs:5,1.61364819560129)
--(axis cs:4,1.28629478981121)
--(axis cs:3,1.12027963649494)
--(axis cs:2,0.916718620524431)
--(axis cs:1,0.812875662190684)
--(axis cs:0,0.694881508645711)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0,0.694881508645711)
--(axis cs:0,0.550330999989611)
--(axis cs:1,0.53719198845726)
--(axis cs:2,0.576283458558429)
--(axis cs:3,0.658902873744623)
--(axis cs:4,0.765063305669719)
--(axis cs:5,0.994453035335252)
--(axis cs:6,1.22872105987435)
--(axis cs:7,1.38277601896342)
--(axis cs:8,1.47213710759408)
--(axis cs:9,1.49718887513216)
--(axis cs:10,1.49114059493234)
--(axis cs:11,1.4755972716802)
--(axis cs:12,1.46556712677343)
--(axis cs:13,1.45415691646267)
--(axis cs:14,1.44724437519313)
--(axis cs:15,1.43942188155649)
--(axis cs:16,1.42709923831034)
--(axis cs:17,1.42293152006315)
--(axis cs:18,1.41041890806622)
--(axis cs:19,1.40401695827143)
--(axis cs:20,1.40052669876529)
--(axis cs:21,1.40246935700524)
--(axis cs:22,1.39787481030744)
--(axis cs:23,1.40170695191631)
--(axis cs:24,1.39771267690611)
--(axis cs:25,1.40048539053996)
--(axis cs:26,1.39734053088946)
--(axis cs:27,1.40289053386274)
--(axis cs:28,1.39815887459681)
--(axis cs:29,1.40213310839009)
--(axis cs:30,1.39915260833904)
--(axis cs:31,1.40665222531726)
--(axis cs:32,1.40000382432507)
--(axis cs:33,1.40936159383103)
--(axis cs:34,1.40631183642156)
--(axis cs:35,1.41006373587753)
--(axis cs:36,1.41003761043041)
--(axis cs:37,1.41299919377965)
--(axis cs:38,1.41004216239946)
--(axis cs:39,1.41840150343871)
--(axis cs:40,1.41575884761957)
--(axis cs:41,1.4201654698812)
--(axis cs:42,1.42154491792434)
--(axis cs:43,1.42754461374822)
--(axis cs:44,1.42717028445383)
--(axis cs:45,1.43652480215261)
--(axis cs:46,1.43203340134017)
--(axis cs:47,1.43959165409733)
--(axis cs:48,1.43982237373001)
--(axis cs:49,1.44526504807055)
--(axis cs:50,1.44299529163968)
--(axis cs:51,1.45316027384623)
--(axis cs:52,1.45162110465124)
--(axis cs:53,1.45649623134774)
--(axis cs:54,1.45613352056479)
--(axis cs:55,1.46225428356024)
--(axis cs:56,1.4625273735964)
--(axis cs:57,1.47084229686849)
--(axis cs:58,1.46947436550119)
--(axis cs:59,1.47700017926028)
--(axis cs:60,1.47951294832568)
--(axis cs:61,1.48242388932123)
--(axis cs:62,1.4850372520054)
--(axis cs:63,1.49474364548896)
--(axis cs:64,1.49561447354849)
--(axis cs:65,1.50001465178706)
--(axis cs:66,1.50268554242943)
--(axis cs:67,1.50787328042642)
--(axis cs:68,1.51266450744176)
--(axis cs:69,1.52128835264216)
--(axis cs:70,1.52086646595749)
--(axis cs:71,1.52682112915984)
--(axis cs:72,1.53152064393755)
--(axis cs:73,1.53646534284583)
--(axis cs:74,1.53951453472945)
--(axis cs:75,1.54882348460343)
--(axis cs:76,1.55074415245167)
--(axis cs:77,1.55731973350957)
--(axis cs:78,1.56228919607316)
--(axis cs:79,1.56861817369178)
--(axis cs:80,1.57405913356011)
--(axis cs:81,1.58200953389878)
--(axis cs:82,1.58495813721998)
--(axis cs:83,1.59425607376433)
--(axis cs:84,1.59895861158998)
--(axis cs:85,1.60603410000069)
--(axis cs:86,1.60906231859093)
--(axis cs:87,1.6197979338213)
--(axis cs:88,1.62174658055806)
--(axis cs:89,1.63027799250808)
--(axis cs:90,1.63442757084406)
--(axis cs:91,1.64245312784992)
--(axis cs:92,1.64741282231938)
--(axis cs:93,1.65639084438081)
--(axis cs:94,1.65954875902865)
--(axis cs:95,1.66776551536253)
--(axis cs:96,1.67430467313796)
--(axis cs:97,1.68028677732733)
--(axis cs:98,1.68577078165195)
--(axis cs:99,1.69555839204223)
--(axis cs:100,1.69886919959141)
--(axis cs:100,2.43163777195089)
--(axis cs:100,2.43163777195089)
--(axis cs:99,2.42281640501749)
--(axis cs:98,2.40716882989598)
--(axis cs:97,2.39611523907366)
--(axis cs:96,2.38440620028006)
--(axis cs:95,2.37234342006167)
--(axis cs:94,2.35838450514689)
--(axis cs:93,2.34986341088544)
--(axis cs:92,2.33530582965343)
--(axis cs:91,2.32481419154892)
--(axis cs:90,2.31109061398111)
--(axis cs:89,2.30159082779633)
--(axis cs:88,2.28762833946204)
--(axis cs:87,2.28037711100332)
--(axis cs:86,2.26400875041198)
--(axis cs:85,2.2556204161828)
--(axis cs:84,2.24314969681749)
--(axis cs:83,2.23320645133053)
--(axis cs:82,2.2185037134561)
--(axis cs:81,2.21043787914335)
--(axis cs:80,2.19717130005306)
--(axis cs:79,2.18642984998432)
--(axis cs:78,2.1747229136107)
--(axis cs:77,2.16466627461084)
--(axis cs:76,2.15285488827552)
--(axis cs:75,2.14566929787538)
--(axis cs:74,2.1311784679475)
--(axis cs:73,2.12282843467015)
--(axis cs:72,2.11279181005508)
--(axis cs:71,2.10302549380348)
--(axis cs:70,2.09201076490384)
--(axis cs:69,2.08721641779692)
--(axis cs:68,2.07366569174571)
--(axis cs:67,2.06390849502745)
--(axis cs:66,2.05369906057365)
--(axis cs:65,2.04620001978205)
--(axis cs:64,2.03711590516037)
--(axis cs:63,2.03162254821024)
--(axis cs:62,2.01703659715332)
--(axis cs:61,2.00970133204046)
--(axis cs:60,2.00213215477912)
--(axis cs:59,1.99524879987279)
--(axis cs:58,1.98316790022816)
--(axis cs:57,1.98027726622934)
--(axis cs:56,1.96759642320704)
--(axis cs:55,1.96290885731892)
--(axis cs:54,1.95237918731648)
--(axis cs:53,1.94859134653557)
--(axis cs:52,1.93976042112854)
--(axis cs:51,1.93726996327994)
--(axis cs:50,1.92278490733212)
--(axis cs:49,1.92093196536777)
--(axis cs:48,1.91155982661606)
--(axis cs:47,1.90736700523893)
--(axis cs:46,1.89608499843137)
--(axis cs:45,1.89707992860079)
--(axis cs:44,1.88415824076306)
--(axis cs:43,1.88161566632318)
--(axis cs:42,1.87139039984206)
--(axis cs:41,1.86659582359991)
--(axis cs:40,1.85906708100167)
--(axis cs:39,1.85883815834304)
--(axis cs:38,1.84673142115957)
--(axis cs:37,1.84698545435711)
--(axis cs:36,1.84059369179269)
--(axis cs:35,1.83760033754447)
--(axis cs:34,1.83081723726067)
--(axis cs:33,1.83154839466439)
--(axis cs:32,1.81995632812095)
--(axis cs:31,1.82469847464542)
--(axis cs:30,1.81403245946863)
--(axis cs:29,1.81472877359173)
--(axis cs:28,1.80863830924638)
--(axis cs:27,1.81211760706831)
--(axis cs:26,1.80423093164329)
--(axis cs:25,1.80612414752239)
--(axis cs:24,1.80137176352967)
--(axis cs:23,1.80455400762893)
--(axis cs:22,1.79830975566113)
--(axis cs:21,1.80140513728455)
--(axis cs:20,1.7976985503238)
--(axis cs:19,1.80043202298349)
--(axis cs:18,1.80416265272523)
--(axis cs:17,1.81548946808645)
--(axis cs:16,1.81691973569454)
--(axis cs:15,1.82813624286761)
--(axis cs:14,1.83501894468166)
--(axis cs:13,1.83925091376258)
--(axis cs:12,1.84991075493978)
--(axis cs:11,1.85990983799939)
--(axis cs:10,1.87524489021779)
--(axis cs:9,1.88171824304016)
--(axis cs:8,1.85692926367011)
--(axis cs:7,1.75386100961697)
--(axis cs:6,1.56559570228395)
--(axis cs:5,1.26895164405121)
--(axis cs:4,0.969800535333684)
--(axis cs:3,0.838551053343395)
--(axis cs:2,0.733797442424878)
--(axis cs:1,0.683140940054964)
--(axis cs:0,0.694881508645711)
--cycle;

\path [draw=blue, fill=blue, opacity=0.3]
(axis cs:0,0.694881508645711)
--(axis cs:0,0.550330999989611)
--(axis cs:1,0.684351846328178)
--(axis cs:2,0.802567232358538)
--(axis cs:3,1.00088702041615)
--(axis cs:4,1.16844069743288)
--(axis cs:5,1.46393763094551)
--(axis cs:6,1.68237468500803)
--(axis cs:7,1.97373217794869)
--(axis cs:8,2.26373389809383)
--(axis cs:9,2.46813723389605)
--(axis cs:10,2.62435111537507)
--(axis cs:11,2.75175594070404)
--(axis cs:12,2.86682960257132)
--(axis cs:13,2.97378528363929)
--(axis cs:14,3.05866080760082)
--(axis cs:15,3.13302683203827)
--(axis cs:16,3.21081749807677)
--(axis cs:17,3.27655188868762)
--(axis cs:18,3.34475379249132)
--(axis cs:19,3.40225407097928)
--(axis cs:20,3.45947600818963)
--(axis cs:21,3.52235326464648)
--(axis cs:22,3.5706968279649)
--(axis cs:23,3.62573547230446)
--(axis cs:24,3.67451906685153)
--(axis cs:25,3.71848700806674)
--(axis cs:26,3.76906749581986)
--(axis cs:27,3.81797402533885)
--(axis cs:28,3.86418080555733)
--(axis cs:29,3.90566244793177)
--(axis cs:30,3.93982186088251)
--(axis cs:31,3.97945593149955)
--(axis cs:32,4.01566411519567)
--(axis cs:33,4.04069697846506)
--(axis cs:34,4.06936441952772)
--(axis cs:35,4.09266640759896)
--(axis cs:36,4.12646776522162)
--(axis cs:37,4.16836982942639)
--(axis cs:38,4.21077502476001)
--(axis cs:39,4.23832475529788)
--(axis cs:40,4.27883354997235)
--(axis cs:41,4.30437679427842)
--(axis cs:42,4.33053563129252)
--(axis cs:43,4.36328226579914)
--(axis cs:44,4.38532715828043)
--(axis cs:45,4.41438237923861)
--(axis cs:46,4.44298943341317)
--(axis cs:47,4.46798894166847)
--(axis cs:48,4.49262513893766)
--(axis cs:49,4.51569130709815)
--(axis cs:50,4.53591224652624)
--(axis cs:51,4.55452874803847)
--(axis cs:52,4.5796927224852)
--(axis cs:53,4.60552770522795)
--(axis cs:54,4.62811312415041)
--(axis cs:55,4.64766728273556)
--(axis cs:56,4.67481847127938)
--(axis cs:57,4.69181684729543)
--(axis cs:58,4.70631606900236)
--(axis cs:59,4.72521624528279)
--(axis cs:60,4.73944684560731)
--(axis cs:61,4.75731751737015)
--(axis cs:62,4.78265166928928)
--(axis cs:63,4.80023482459826)
--(axis cs:64,4.81479865824056)
--(axis cs:65,4.83918806647301)
--(axis cs:66,4.85327387356403)
--(axis cs:67,4.87478564597047)
--(axis cs:68,4.89409245794466)
--(axis cs:69,4.91466711145184)
--(axis cs:70,4.93111013405229)
--(axis cs:71,4.95256871961832)
--(axis cs:72,4.96786748699323)
--(axis cs:73,4.97906236789967)
--(axis cs:74,5.00666889830044)
--(axis cs:75,5.02078069273881)
--(axis cs:76,5.03771405097754)
--(axis cs:77,5.05724016786167)
--(axis cs:78,5.07401716773707)
--(axis cs:79,5.10446971849662)
--(axis cs:80,5.12034405181179)
--(axis cs:81,5.12988573971261)
--(axis cs:82,5.15575807184219)
--(axis cs:83,5.16764798873978)
--(axis cs:84,5.19062287688906)
--(axis cs:85,5.20130278133653)
--(axis cs:86,5.21856329685207)
--(axis cs:87,5.24278686393928)
--(axis cs:88,5.25865040227248)
--(axis cs:89,5.271634080667)
--(axis cs:90,5.28528048003657)
--(axis cs:91,5.30258942965004)
--(axis cs:92,5.31313253894498)
--(axis cs:93,5.32479909016003)
--(axis cs:94,5.34571307439647)
--(axis cs:95,5.36007262473154)
--(axis cs:96,5.3725564216584)
--(axis cs:97,5.38173839696431)
--(axis cs:98,5.40104256556337)
--(axis cs:99,5.42084851840653)
--(axis cs:100,5.43820236106734)
--(axis cs:100,6.94024021813459)
--(axis cs:100,6.94024021813459)
--(axis cs:99,6.91359564419272)
--(axis cs:98,6.88079168797957)
--(axis cs:97,6.8516577372507)
--(axis cs:96,6.83373762384851)
--(axis cs:95,6.81356144314501)
--(axis cs:94,6.78918291555636)
--(axis cs:93,6.76259797733805)
--(axis cs:92,6.74153625649236)
--(axis cs:91,6.72391534958395)
--(axis cs:90,6.6971770976044)
--(axis cs:89,6.67565629631423)
--(axis cs:88,6.65385811199778)
--(axis cs:87,6.62875970051676)
--(axis cs:86,6.59458779081081)
--(axis cs:85,6.56937096806403)
--(axis cs:84,6.55052431548146)
--(axis cs:83,6.51809357386706)
--(axis cs:82,6.49820964787817)
--(axis cs:81,6.46339434653943)
--(axis cs:80,6.44594913017407)
--(axis cs:79,6.42286154347955)
--(axis cs:78,6.37959993243384)
--(axis cs:77,6.3541772675576)
--(axis cs:76,6.32264315973724)
--(axis cs:75,6.29849019135709)
--(axis cs:74,6.27617545290575)
--(axis cs:73,6.2407571661982)
--(axis cs:72,6.22176480822798)
--(axis cs:71,6.20011688899108)
--(axis cs:70,6.16862424377867)
--(axis cs:69,6.1458857838701)
--(axis cs:68,6.11662546966558)
--(axis cs:67,6.08845084451391)
--(axis cs:66,6.05812580405049)
--(axis cs:65,6.03826437752277)
--(axis cs:64,6.00347426411709)
--(axis cs:63,5.98350335292057)
--(axis cs:62,5.9578437740554)
--(axis cs:61,5.92612328723985)
--(axis cs:60,5.9004143494692)
--(axis cs:59,5.88061467768371)
--(axis cs:58,5.8537622017052)
--(axis cs:57,5.83422185248)
--(axis cs:56,5.81092661187374)
--(axis cs:55,5.77939520675682)
--(axis cs:54,5.75271470803611)
--(axis cs:53,5.7207639965435)
--(axis cs:52,5.68563474740003)
--(axis cs:51,5.65219545081687)
--(axis cs:50,5.62611344068698)
--(axis cs:49,5.60084308287114)
--(axis cs:48,5.57015041502257)
--(axis cs:47,5.53949118044121)
--(axis cs:46,5.50543899916157)
--(axis cs:45,5.4689849513881)
--(axis cs:44,5.42902939669457)
--(axis cs:43,5.4001426978999)
--(axis cs:42,5.35506112161718)
--(axis cs:41,5.32002763318424)
--(axis cs:40,5.28358108291488)
--(axis cs:39,5.23085741921544)
--(axis cs:38,5.19079958044961)
--(axis cs:37,5.13369973865604)
--(axis cs:36,5.0800059508263)
--(axis cs:35,5.03622924072181)
--(axis cs:34,5.00460746768895)
--(axis cs:33,4.96733495482024)
--(axis cs:32,4.93397729563189)
--(axis cs:31,4.88839137533647)
--(axis cs:30,4.84043146606024)
--(axis cs:29,4.79786578045466)
--(axis cs:28,4.74156678953569)
--(axis cs:27,4.67965641119074)
--(axis cs:26,4.6166511356437)
--(axis cs:25,4.55265922331795)
--(axis cs:24,4.49934033702498)
--(axis cs:23,4.43546253380003)
--(axis cs:22,4.36769538234031)
--(axis cs:21,4.30481261906844)
--(axis cs:20,4.22640400737886)
--(axis cs:19,4.15083816676764)
--(axis cs:18,4.08009204953344)
--(axis cs:17,3.99802568868061)
--(axis cs:16,3.91964590604552)
--(axis cs:15,3.82289784218046)
--(axis cs:14,3.73343489928425)
--(axis cs:13,3.62821989080742)
--(axis cs:12,3.49425921981093)
--(axis cs:11,3.35737961174654)
--(axis cs:10,3.1967599634157)
--(axis cs:9,3.00576750296488)
--(axis cs:8,2.74601500644605)
--(axis cs:7,2.39787682809642)
--(axis cs:6,2.04937102532781)
--(axis cs:5,1.79700902607579)
--(axis cs:4,1.42574525700581)
--(axis cs:3,1.22729022641925)
--(axis cs:2,0.998436049198639)
--(axis cs:1,0.853563952099912)
--(axis cs:0,0.694881508645711)
--cycle;

\path [draw=black, fill=black, opacity=0.3]
(axis cs:0,0.694881508645711)
--(axis cs:0,0.550330999989611)
--(axis cs:1,0.594259551441787)
--(axis cs:2,0.666635323606099)
--(axis cs:3,0.772363574811346)
--(axis cs:4,0.91581770006073)
--(axis cs:5,1.19851758103629)
--(axis cs:6,1.47725615422394)
--(axis cs:7,1.68784504457692)
--(axis cs:8,1.8318179718882)
--(axis cs:9,1.91515414994484)
--(axis cs:10,1.95945933138318)
--(axis cs:11,1.99542812902697)
--(axis cs:12,2.03563518084922)
--(axis cs:13,2.07196413208574)
--(axis cs:14,2.1029231764933)
--(axis cs:15,2.14529978424312)
--(axis cs:16,2.17746696294003)
--(axis cs:17,2.21832482907391)
--(axis cs:18,2.25600187493175)
--(axis cs:19,2.2878897588011)
--(axis cs:20,2.3256110911846)
--(axis cs:21,2.35649538214096)
--(axis cs:22,2.39035198097042)
--(axis cs:23,2.42517630483079)
--(axis cs:24,2.45722533838234)
--(axis cs:25,2.48621587643212)
--(axis cs:26,2.52457168687504)
--(axis cs:27,2.55733663772991)
--(axis cs:28,2.58738233449123)
--(axis cs:29,2.62502652795569)
--(axis cs:30,2.6576766707229)
--(axis cs:31,2.69574147413058)
--(axis cs:32,2.72708965642398)
--(axis cs:33,2.77178795238728)
--(axis cs:34,2.80106973186262)
--(axis cs:35,2.83094595146246)
--(axis cs:36,2.86300861331828)
--(axis cs:37,2.89249904402238)
--(axis cs:38,2.9244170615575)
--(axis cs:39,2.96054400745586)
--(axis cs:40,2.98906254983746)
--(axis cs:41,3.0228661967205)
--(axis cs:42,3.0519735054053)
--(axis cs:43,3.08317399109929)
--(axis cs:44,3.11715279028061)
--(axis cs:45,3.14713903412877)
--(axis cs:46,3.17406258811136)
--(axis cs:47,3.20988881343142)
--(axis cs:48,3.23844001937101)
--(axis cs:49,3.26895530620125)
--(axis cs:50,3.3044857025657)
--(axis cs:51,3.34005435064137)
--(axis cs:52,3.36883130258072)
--(axis cs:53,3.40377539656933)
--(axis cs:54,3.43246287771663)
--(axis cs:55,3.46454357594203)
--(axis cs:56,3.49908551835984)
--(axis cs:57,3.53649127781635)
--(axis cs:58,3.56553693744015)
--(axis cs:59,3.60029878426943)
--(axis cs:60,3.62997242457407)
--(axis cs:61,3.66446805424371)
--(axis cs:62,3.69619248636983)
--(axis cs:63,3.73525373651401)
--(axis cs:64,3.76464418276137)
--(axis cs:65,3.79772346447363)
--(axis cs:66,3.82913070257875)
--(axis cs:67,3.86247537229981)
--(axis cs:68,3.89547833945441)
--(axis cs:69,3.93317870648748)
--(axis cs:70,3.96080688030408)
--(axis cs:71,3.99679234489698)
--(axis cs:72,4.0267042778144)
--(axis cs:73,4.06257339414369)
--(axis cs:74,4.09338893623576)
--(axis cs:75,4.12925793817766)
--(axis cs:76,4.16083108725392)
--(axis cs:77,4.19439384753439)
--(axis cs:78,4.22302122015611)
--(axis cs:79,4.25796901459724)
--(axis cs:80,4.28832738968152)
--(axis cs:81,4.32155311339842)
--(axis cs:82,4.35160223444757)
--(axis cs:83,4.38498841145129)
--(axis cs:84,4.4163395112448)
--(axis cs:85,4.44590491987605)
--(axis cs:86,4.48066757729079)
--(axis cs:87,4.51166029910522)
--(axis cs:88,4.54432061846152)
--(axis cs:89,4.57849045023733)
--(axis cs:90,4.60788885319209)
--(axis cs:91,4.63939444268994)
--(axis cs:92,4.67376101352362)
--(axis cs:93,4.70464689321607)
--(axis cs:94,4.73263872190453)
--(axis cs:95,4.76605874478027)
--(axis cs:96,4.7976498227071)
--(axis cs:97,4.82747308415795)
--(axis cs:98,4.86068959159666)
--(axis cs:99,4.89249826414366)
--(axis cs:100,4.92417870706398)
--(axis cs:100,6.31932645972991)
--(axis cs:100,6.31932645972991)
--(axis cs:99,6.27351717709456)
--(axis cs:98,6.22793197395095)
--(axis cs:97,6.18030544600239)
--(axis cs:96,6.13673623935619)
--(axis cs:95,6.08973248040083)
--(axis cs:94,6.04206314537192)
--(axis cs:93,6.00050445859596)
--(axis cs:92,5.95576167931026)
--(axis cs:91,5.90701923207038)
--(axis cs:90,5.86122562914443)
--(axis cs:89,5.81645692991913)
--(axis cs:88,5.76796801115555)
--(axis cs:87,5.7217107227635)
--(axis cs:86,5.67729159155137)
--(axis cs:85,5.62798397133398)
--(axis cs:84,5.5847211533224)
--(axis cs:83,5.53952086485637)
--(axis cs:82,5.49227483735431)
--(axis cs:81,5.44684589136949)
--(axis cs:80,5.39942755890825)
--(axis cs:79,5.3555541418738)
--(axis cs:78,5.30633602230733)
--(axis cs:77,5.26439776120643)
--(axis cs:76,5.21734580244645)
--(axis cs:75,5.1704917674831)
--(axis cs:74,5.12047868330054)
--(axis cs:73,5.07627219339039)
--(axis cs:72,5.02585595224407)
--(axis cs:71,4.98298476189267)
--(axis cs:70,4.93328958347931)
--(axis cs:69,4.89095851443453)
--(axis cs:68,4.83873801815432)
--(axis cs:67,4.79264579286332)
--(axis cs:66,4.74600235140789)
--(axis cs:65,4.7012266244407)
--(axis cs:64,4.65470802247806)
--(axis cs:63,4.61105418492903)
--(axis cs:62,4.55784283371975)
--(axis cs:61,4.51316159736509)
--(axis cs:60,4.4648398950116)
--(axis cs:59,4.42257868934255)
--(axis cs:58,4.37478214807459)
--(axis cs:57,4.33186815007624)
--(axis cs:56,4.28243033563037)
--(axis cs:55,4.23470272816511)
--(axis cs:54,4.19223930046518)
--(axis cs:53,4.15097001813841)
--(axis cs:52,4.1029822155996)
--(axis cs:51,4.06043264721688)
--(axis cs:50,4.01173117420195)
--(axis cs:49,3.96363499428463)
--(axis cs:48,3.92133559510276)
--(axis cs:47,3.88090366421902)
--(axis cs:46,3.83258216954595)
--(axis cs:45,3.79272665617345)
--(axis cs:44,3.75097683416029)
--(axis cs:43,3.70551267620848)
--(axis cs:42,3.66212360407225)
--(axis cs:41,3.62166002300137)
--(axis cs:40,3.57642679427749)
--(axis cs:39,3.53595130748082)
--(axis cs:38,3.48822442839825)
--(axis cs:37,3.44616321377082)
--(axis cs:36,3.40593117477355)
--(axis cs:35,3.36397263837048)
--(axis cs:34,3.32438978258775)
--(axis cs:33,3.28446177729443)
--(axis cs:32,3.228139819401)
--(axis cs:31,3.18802117997624)
--(axis cs:30,3.13974203518323)
--(axis cs:29,3.09742441172133)
--(axis cs:28,3.05134441760663)
--(axis cs:27,3.01372225624758)
--(axis cs:26,2.97239083554196)
--(axis cs:25,2.92687495510754)
--(axis cs:24,2.89057863078486)
--(axis cs:23,2.85159839868832)
--(axis cs:22,2.80970956342516)
--(axis cs:21,2.76950507688375)
--(axis cs:20,2.73324557280893)
--(axis cs:19,2.68983716291379)
--(axis cs:18,2.65355989141453)
--(axis cs:17,2.61084392746211)
--(axis cs:16,2.56464621302513)
--(axis cs:15,2.528291269456)
--(axis cs:14,2.48175731046414)
--(axis cs:13,2.44659749831856)
--(axis cs:12,2.40729457598975)
--(axis cs:11,2.3648787845675)
--(axis cs:10,2.326779360545)
--(axis cs:9,2.28198423544299)
--(axis cs:8,2.19794050473025)
--(axis cs:7,2.04173966861221)
--(axis cs:6,1.8004150828011)
--(axis cs:5,1.46392213998916)
--(axis cs:4,1.11451824091826)
--(axis cs:3,0.949522482100805)
--(axis cs:2,0.822418089908306)
--(axis cs:1,0.739283930273458)
--(axis cs:0,0.694881508645711)
--cycle;

\addplot [green, mark=triangle, mark size=\markSize, mark options={solid,rotate=180,fill=none}, each nth point=\pointInt]
table {%
0 0.62260627746582
1 0.727362036705017
2 0.816402673721313
3 1.00402915477753
4 1.15285956859589
5 1.44076800346375
6 1.63887012004852
7 1.92715549468994
8 2.21206617355347
9 2.3938193321228
10 2.52739357948303
11 2.6227650642395
12 2.70370483398438
13 2.78273487091064
14 2.82994747161865
15 2.87093663215637
16 2.90235829353333
17 2.93100714683533
18 2.95629119873047
19 2.97127771377563
20 2.98695850372314
21 3.00729441642761
22 3.00917482376099
23 3.0178337097168
24 3.02870869636536
25 3.02568602561951
26 3.03798770904541
27 3.04695391654968
28 3.06051683425903
29 3.06327676773071
30 3.05573105812073
31 3.05868649482727
32 3.06060767173767
33 3.04612827301025
34 3.04476594924927
35 3.02930736541748
36 3.03049874305725
37 3.03022503852844
38 3.03633570671082
39 3.02234745025635
40 3.01497197151184
41 3.006267786026
42 2.99670720100403
43 2.99559473991394
44 2.98552131652832
45 2.97278881072998
46 2.97128582000732
47 2.95309829711914
48 2.93363189697266
49 2.92105627059937
50 2.90370202064514
51 2.89193296432495
52 2.87595152854919
53 2.87450432777405
54 2.85893225669861
55 2.84177947044373
56 2.82043361663818
57 2.7973964214325
58 2.78454804420471
59 2.76807928085327
60 2.74826526641846
61 2.72938108444214
62 2.71911287307739
63 2.69942474365234
64 2.68075776100159
65 2.68044853210449
66 2.6625702381134
67 2.65118551254272
68 2.63629269599915
69 2.62116146087646
70 2.6065468788147
71 2.59445929527283
72 2.57746529579163
73 2.56324887275696
74 2.54748010635376
75 2.53208374977112
76 2.52113008499146
77 2.51133942604065
78 2.50191640853882
79 2.49023985862732
80 2.47691702842712
81 2.46170878410339
82 2.44605875015259
83 2.43440389633179
84 2.430992603302
85 2.41919994354248
86 2.40736746788025
87 2.39340734481812
88 2.38561511039734
89 2.37404179573059
90 2.36225461959839
91 2.34955859184265
92 2.33689093589783
93 2.32378125190735
94 2.30688738822937
95 2.29682326316833
96 2.28600120544434
97 2.27264761924744
98 2.26556205749512
99 2.25680947303772
100 2.24929666519165
};
\addlegendentry{DMABO $\mathcal{R}_t$ or $\mathcal{V}_t$}
\addplot [red, mark=o, mark size=\markSize, mark options={solid,fill=none}, each nth point=\pointInt]
table {%
0 0.62260627746582
1 0.610166549682617
2 0.655040502548218
3 0.748726963996887
4 0.867431879043579
5 1.13170230388641
6 1.39715838432312
7 1.56831848621368
8 1.66453313827515
9 1.68945360183716
10 1.68319272994995
11 1.66775357723236
12 1.65773892402649
13 1.64670395851135
14 1.64113163948059
15 1.63377904891968
16 1.62200951576233
17 1.61921048164368
18 1.60729074478149
19 1.60222446918488
20 1.59911262989044
21 1.60193729400635
22 1.59809231758118
23 1.60313045978546
24 1.59954226016998
25 1.60330474376678
26 1.60078573226929
27 1.60750412940979
28 1.60339856147766
29 1.60843098163605
30 1.6065925359726
31 1.61567533016205
32 1.60998010635376
33 1.62045502662659
34 1.6185644865036
35 1.62383198738098
36 1.62531566619873
37 1.6299923658371
38 1.62838673591614
39 1.63861978054047
40 1.63741290569305
41 1.64338064193726
42 1.64646768569946
43 1.65458011627197
44 1.65566420555115
45 1.66680240631104
46 1.66405916213989
47 1.67347931861877
48 1.6756911277771
49 1.68309855461121
50 1.68289005756378
51 1.69521510601044
52 1.69569075107574
53 1.70254373550415
54 1.70425629615784
55 1.71258151531219
56 1.71506190299988
57 1.72555983066559
58 1.72632110118866
59 1.73612451553345
60 1.74082255363464
61 1.74606263637543
62 1.75103688240051
63 1.76318311691284
64 1.76636517047882
65 1.77310729026794
66 1.77819228172302
67 1.7858909368515
68 1.79316508769989
69 1.80425238609314
70 1.80643856525421
71 1.81492328643799
72 1.82215619087219
73 1.82964694499969
74 1.83534646034241
75 1.84724640846252
76 1.85179948806763
77 1.86099302768707
78 1.86850607395172
79 1.87752401828766
80 1.88561522960663
81 1.89622366428375
82 1.90173089504242
83 1.91373121738434
84 1.92105412483215
85 1.9308272600174
86 1.93653547763824
87 1.95008754730225
88 1.95468747615814
89 1.9659343957901
90 1.97275912761688
91 1.98363363742828
92 1.99135935306549
93 2.0031270980835
94 2.00896668434143
95 2.02005457878113
96 2.02935552597046
97 2.03820109367371
98 2.04646968841553
99 2.05918741226196
100 2.06525349617004
};
\addlegendentry{DCEI $\mathcal{R}_t$ or $\mathcal{V}_t$}
\addplot [blue, mark=triangle, mark size=\markSize, mark options={solid,fill=none}, each nth point=\pointInt]
table {%
0 0.62260627746582
1 0.768957853317261
2 0.900501728057861
3 1.11408865451813
4 1.29709303379059
5 1.63047337532043
6 1.86587285995483
7 2.18580460548401
8 2.50487446784973
9 2.73695230484009
10 2.91055560112
11 3.05456781387329
12 3.18054437637329
13 3.30100250244141
14 3.39604783058167
15 3.47796225547791
16 3.56523180007935
17 3.63728880882263
18 3.7124228477478
19 3.77654600143433
20 3.84294009208679
21 3.91358304023743
22 3.9691960811615
23 4.03059911727905
24 4.08692979812622
25 4.13557291030884
26 4.19285917282104
27 4.24881505966187
28 4.3028736114502
29 4.35176420211792
30 4.39012670516968
31 4.43392372131348
32 4.47482061386108
33 4.50401592254639
34 4.53698587417603
35 4.56444787979126
36 4.60323667526245
37 4.65103483200073
38 4.70078706741333
39 4.73459100723267
40 4.78120708465576
41 4.81220197677612
42 4.84279823303223
43 4.88171243667603
44 4.90717840194702
45 4.94168376922607
46 4.97421407699585
47 5.00373983383179
48 5.03138780593872
49 5.05826711654663
50 5.08101272583008
51 5.10336208343506
52 5.13266372680664
53 5.16314601898193
54 5.19041395187378
55 5.21353101730347
56 5.24287271499634
57 5.26301956176758
58 5.28003931045532
59 5.30291557312012
60 5.31993055343628
61 5.34172058105469
62 5.37024784088135
63 5.39186906814575
64 5.4091362953186
65 5.4387264251709
66 5.4556999206543
67 5.48161840438843
68 5.50535917282104
69 5.53027629852295
70 5.54986715316772
71 5.57634258270264
72 5.59481620788574
73 5.60990953445435
74 5.64142227172852
75 5.65963554382324
76 5.68017864227295
77 5.70570850372314
78 5.72680854797363
79 5.76366567611694
80 5.78314638137817
81 5.79663991928101
82 5.82698392868042
83 5.84287071228027
84 5.8705735206604
85 5.88533687591553
86 5.90657567977905
87 5.93577337265015
88 5.95625448226929
89 5.97364521026611
90 5.99122858047485
91 6.01325225830078
92 6.02733421325684
93 6.04369831085205
94 6.06744813919067
95 6.08681726455688
96 6.10314702987671
97 6.11669826507568
98 6.14091730117798
99 6.16722202301025
100 6.18922138214111
};
\addlegendentry{DMABO $\mathcal{V}^+_t$}
\addplot [black, mark=+, mark size=\markSize, mark options={solid,fill=none}, each nth point=\pointInt]
table {%
0 0.62260627746582
1 0.666771769523621
2 0.744526624679565
3 0.860943078994751
4 1.01516795158386
5 1.33121991157532
6 1.63883566856384
7 1.86479234695435
8 2.01487922668457
9 2.09856915473938
10 2.14311933517456
11 2.18015336990356
12 2.22146487236023
13 2.25928092002869
14 2.29234027862549
15 2.33679556846619
16 2.37105655670166
17 2.41458439826965
18 2.45478081703186
19 2.48886346817017
20 2.52942824363708
21 2.56300020217896
22 2.60003066062927
23 2.63838744163513
24 2.67390203475952
25 2.70654535293579
26 2.74848127365112
27 2.78552937507629
28 2.8193633556366
29 2.86122536659241
30 2.89870929718018
31 2.94188141822815
32 2.97761464118958
33 3.02812480926514
34 3.06272983551025
35 3.09745931625366
36 3.13446998596191
37 3.16933107376099
38 3.20632076263428
39 3.2482476234436
40 3.28274464607239
41 3.32226300239563
42 3.35704851150513
43 3.39434337615967
44 3.4340648651123
45 3.46993279457092
46 3.50332236289978
47 3.54539632797241
48 3.57988786697388
49 3.61629509925842
50 3.6581084728241
51 3.70024347305298
52 3.73590683937073
53 3.77737259864807
54 3.81235098838806
55 3.84962320327759
56 3.89075803756714
57 3.93417978286743
58 3.97015953063965
59 4.01143884658813
60 4.04740619659424
61 4.0888147354126
62 4.12701749801636
63 4.1731538772583
64 4.20967626571655
65 4.24947500228882
66 4.28756666183472
67 4.32756042480469
68 4.36710834503174
69 4.41206884384155
70 4.44704818725586
71 4.4898886680603
72 4.52627992630005
73 4.56942272186279
74 4.60693359375
75 4.64987468719482
76 4.68908834457397
77 4.72939586639404
78 4.76467847824097
79 4.80676174163818
80 4.84387731552124
81 4.88419961929321
82 4.92193841934204
83 4.96225452423096
84 5.00053024291992
85 5.03694438934326
86 5.0789794921875
87 5.11668539047241
88 5.15614414215088
89 5.19747352600098
90 5.23455715179443
91 5.27320671081543
92 5.3147611618042
93 5.35257577896118
94 5.38735103607178
95 5.42789554595947
96 5.46719312667847
97 5.5038890838623
98 5.54431056976318
99 5.5830078125
100 5.62175273895264
};
\addlegendentry{DCEI $\mathcal{V}^+_t$}
\end{groupplot}

\end{tikzpicture}

